Structure-preserving Lift & Learn: Scientific machine learning for nonlinear conservative partial differential equations

This work presents structure-preserving Lift & Learn, a scientific machine learning method that employs lifting variable transformations to learn structure-preserving reduced-order models for nonlinear partial differential equations (PDEs) with conservation laws. We propose a hybrid learning approach based on a recently developed energy-quadratization strategy that uses knowledge of the nonlinearity at the PDE level to derive an equivalent quadratic lifted system with quadratic system energy. The lifted dynamics obtained via energy quadratization are linear in the old variables, making model learning very effective in the lifted setting. Based on the lifted quadratic PDE model form, the proposed method derives quadratic reduced terms analytically and then uses those derived terms to formulate a constrained optimization problem to learn the remaining linear reduced operators in a structure-preserving way. The proposed hybrid learning approach yields computationally efficient quadratic reduced-order models that respect the underlying physics of the high-dimensional problem. We demonstrate the generalizability of quadratic models learned via the proposed structure-preserving Lift & Learn method through three numerical examples: the one-dimensional wave equation with exponential nonlinearity, the two-dimensional sine-Gordon equation, and the two-dimensional Klein-Gordon-Zakharov equations. The numerical results show that the proposed learning approach is competitive with the state-of-the-art structure-preserving data-driven model reduction method in terms of both accuracy and computational efficiency.

==> figures/exp_1d/efficacy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.987\fheight,
height=0.65\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=2,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Reduced dimension $2r$},
ymode=log,
ymin=10,
ymax=10000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Efficacy},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%yminorgrids,
legend style={at={(0.1,1.2)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
legend style={font=\small}
]
%\addplot [color=green, dashed, line width=2.0pt, mark size=4.0pt, mark=triangle, mark options={solid, green}]
\addplot [
  color=orange!90!black,
  dashed,
  line width=2.0pt,
  mark=triangle*,
  mark size=4.0pt,
  mark options={solid, orange!90!black}
]
  table[row sep=crcr]{%
2	1092.78299351485\\
4	6425.34584454716\\
6	5820.37840559622\\
8	4498.84366463997\\
10	3309.51753465284\\
};
\addlegendentry{sp Lift \& Learn}

%\addplot [color=red, dashed, line width=2.0pt, mark size=4.0pt, mark=+, mark options={solid, red}]
\addplot [
  color=purple!80!black,
  densely dotted,
  line width=2.0pt,
  mark=+,
  mark size=4.0pt,
  mark options={solid, purple!80!black}
]
  table[row sep=crcr]{%
2	24.6051184078054\\
4	51.326078562473\\
6	55.6335416125225\\
8	50.6805923146553\\
10	47.3875424676396\\
};
\addlegendentry{HOpInf with spDEIM}

\end{axis}
\end{tikzpicture}%

==> figures/exp_1d/fom_energy_sparse.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.983\fheight,
height=0.65\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$},
ymode=log,
ymin=1e-07,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={FOM energy error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%yminorgrids,
legend style={at={(-0.05,1.1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
legend style={font=\small}
]
\addplot [color=blue!70!black, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.549999999999997	6.48988753165119e-05\\
1.05	0.000163890891204086\\
1.55	0.000263944481823006\\
2.05	0.000331015459942664\\
2.55	0.000359629426244838\\
3.05	0.000366155578941096\\
3.55	0.000260866781335147\\
4.05	0.0001412509624325\\
4.55	6.19853120281197e-05\\
5.05	3.62593103007267e-05\\
5.55	6.48377157653989e-05\\
6.05	0.000121359792568469\\
6.55	0.000268803998599872\\
7.05	0.000355511498131783\\
7.55	0.000363590175775504\\
8.05	0.000336649822936048\\
8.55	0.000265520483369354\\
9.05	0.000194065793463904\\
9.55	6.25079349626414e-05\\
10.05	3.88275834586298e-06\\
10.55	4.59831878423809e-05\\
11.05	0.000145921836584229\\
11.55	0.00026925433470148\\
12.05	0.000318286263853583\\
12.55	0.000362608557029558\\
13.05	0.000356787762206692\\
13.55	0.000274417163292408\\
14.05	0.000163178045944253\\
14.55	6.53314027249794e-05\\
15.05	5.44309448615302e-05\\
15.55	4.69288777564841e-05\\
16.05	0.000114133229945092\\
16.55	0.000253129790702175\\
17.05	0.000349820362290093\\
17.55	0.000375877302776973\\
18.05	0.000325721597713745\\
18.55	0.000277274189477144\\
19.05	0.000191041583455915\\
19.55	7.42271883183702e-05\\
20.05	1.37913136296412e-05\\
20.55	2.79896619549829e-05\\
21.05	0.000148813716331467\\
21.55	0.000245544178870731\\
22.05	0.00031999851571102\\
22.55	0.000367577510130054\\
23.05	0.000362319578590654\\
23.55	0.000302210054200639\\
24.05	0.000159202581806469\\
24.55	7.8516092117981e-05\\
25.05	5.01918340797469e-05\\
25.55	3.97742565828837e-05\\
26.05	0.000110652941709261\\
26.55	0.000222071641911864\\
27.05	0.000351628533814838\\
27.55	0.000368787717648984\\
28.05	0.000329309055174762\\
28.55	0.000288914407961286\\
29.05	0.000192122085718531\\
29.55	0.000103945548047518\\
30.05	1.10628195170879e-05\\
30.55	2.66124945395391e-05\\
31.05	0.000133758745825267\\
31.55	0.000231810413553388\\
32.05	0.000331186102661779\\
32.55	0.000357440252536428\\
33.05	0.000364074124381672\\
33.55	0.000294146168358761\\
34.05	0.000165947687199772\\
34.55	9.4077942259628e-05\\
35.05	4.41190147179807e-05\\
35.55	5.05829163734656e-05\\
36.05	8.57138680087917e-05\\
36.55	0.000212078885297548\\
37.05	0.000351949502663937\\
37.55	0.000376776919803643\\
38.05	0.000350214924855122\\
38.55	0.000279521946083797\\
39.05	0.000209855655562987\\
39.55	0.000109577710043423\\
40.05	1.65708799802724e-05\\
40.55	3.00323771163755e-05\\
41.05	0.000103192343652998\\
41.55	0.000229834515971645\\
42.05	0.000309978645251233\\
42.55	0.000355991946573403\\
43.05	0.000371987860518314\\
43.55	0.000296673713324197\\
44.05	0.000193866091533015\\
44.55	8.97534448769544e-05\\
45.05	5.62800479827576e-05\\
45.55	5.01536858005401e-05\\
46.05	7.39527297860711e-05\\
46.55	0.000212895867037045\\
47.05	0.000331014412278039\\
47.55	0.000381184428764172\\
48.05	0.000344724572726428\\
48.55	0.000282198513499914\\
49.05	0.000225804245903648\\
49.55	0.000107138023587653\\
50.05	3.20096464659728e-05\\
50.55	1.47251183705532e-05\\
51.05	9.44707489001726e-05\\
51.55	0.000220634326378514\\
52.05	0.000301558354339991\\
52.55	0.000372069463697332\\
53.05	0.000370791104512822\\
53.55	0.00031392037674151\\
54.05	0.000197390218374365\\
54.55	9.38492075569104e-05\\
55.05	7.28989854228529e-05\\
55.55	3.956029120117e-05\\
56.05	7.38412790526297e-05\\
56.55	0.000178105866161279\\
57.05	0.000317504919847202\\
57.55	0.000387340301420261\\
58.05	0.000347407073628982\\
58.55	0.000301335358495513\\
59.05	0.000214120942345373\\
59.55	0.000124684434868791\\
60.05	4.10787108454254e-05\\
60.55	1.41779663794767e-05\\
61.05	0.000101387376716646\\
61.55	0.000192161539694092\\
62.05	0.000300826557981401\\
62.55	0.000360048237657865\\
63.05	0.00037309715155688\\
63.55	0.00033019434246616\\
64.05	0.000192624230792926\\
64.55	0.000109571146059738\\
65.05	6.27635739235304e-05\\
65.55	4.55242373788242e-05\\
66.05	6.87884715784515e-05\\
66.55	0.000155713247625534\\
67.05	0.000322905821026239\\
67.55	0.000381782236445626\\
68.05	0.000359612938134381\\
68.55	0.000303406757378041\\
69.05	0.000220063416716583\\
69.55	0.000148605007621842\\
70.05	4.04365390093367e-05\\
70.55	2.14098287124459e-05\\
71.05	7.67403997715722e-05\\
71.55	0.000177735343901649\\
72.05	0.0002952187054829\\
72.55	0.000351845926038401\\
73.05	0.000383786065182768\\
73.55	0.000324043381140543\\
74.05	0.000208578944367217\\
74.55	0.000114095613346514\\
75.05	6.38197098711905e-05\\
75.55	6.45978029426024e-05\\
76.05	5.45669103031615e-05\\
76.55	0.000152176127538941\\
77.05	0.000298871764167551\\
77.55	0.00038099813113002\\
78.05	0.000376745030017719\\
78.55	0.00030258603086381\\
79.05	0.000239079922181706\\
79.55	0.000136482470581566\\
80.05	4.76384626126478e-05\\
80.55	2.31041774835156e-05\\
81.05	6.22483514213733e-05\\
81.55	0.000183148889116283\\
82.05	0.000269211700909097\\
82.55	0.000353102896388676\\
83.05	0.000385047652250345\\
83.55	0.000337655090454122\\
84.05	0.000237086279461254\\
84.55	0.000108604517081028\\
85.05	7.77086509638349e-05\\
85.55	5.66517166008546e-05\\
86.05	5.35324102107417e-05\\
86.55	0.000142421940428078\\
87.05	0.00027111378760114\\
87.55	0.000383276921993665\\
88.05	0.000368764914266995\\
88.55	0.000312316899889991\\
89.05	0.00024324006312854\\
89.55	0.000139417116760197\\
90.05	6.83718397749574e-05\\
90.55	1.86230717319389e-05\\
91.05	6.84717386745413e-05\\
91.55	0.000161963588827777\\
92.05	0.000257444311210345\\
92.55	0.000357896941581236\\
93.05	0.000385134528612847\\
93.55	0.000356801923632291\\
94.05	0.000229938190268663\\
94.55	0.000114094223627021\\
95.05	7.98815891673971e-05\\
95.55	5.28845898255293e-05\\
96.05	6.48096194839167e-05\\
96.55	0.000113374580370186\\
97.05	0.000261690678580558\\
97.55	0.00037385794469787\\
98.05	0.000377531717457836\\
98.55	0.000338160052754344\\
99.05	0.00024180947186278\\
99.55	0.000162543518829282\\
};
\addlegendentry{intrusive lifting ROM $3r=15$}

\addplot [color=orange!90!black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.549999999999997	0.000145658717752396\\
1.05	0.000232545758038346\\
1.55	0.000288811918864078\\
2.05	0.000315260984265783\\
2.55	0.000288515965811441\\
3.05	0.000402570510227625\\
3.55	0.000291390534886284\\
4.05	0.000146643523447614\\
4.55	9.0596114872632e-05\\
5.05	0.000108814584045448\\
5.55	0.000161783625166389\\
6.05	0.000162667823803955\\
6.55	0.000266002762289455\\
7.05	0.000323163388401831\\
7.55	0.000274936449562046\\
8.05	0.000384310641725459\\
8.55	0.000342724063467276\\
9.05	0.000244498446724736\\
9.55	6.3354280127922e-05\\
10.05	3.8767607067515e-05\\
10.55	0.000191457585424695\\
11.05	0.000283461412030602\\
11.55	0.000312356693971686\\
12.05	0.000232182254329097\\
12.55	0.000221916704815259\\
13.05	0.00041790008441637\\
13.55	0.00037505272536438\\
14.05	0.000231133192977916\\
14.55	3.21729733129415e-05\\
15.05	2.75343034392587e-05\\
15.55	0.000152416040338079\\
16.05	0.000216032930383328\\
16.55	0.000335454451944491\\
17.05	0.000282242666438613\\
17.55	0.000211382756084907\\
18.05	0.000354809913985657\\
18.55	0.000385012082901328\\
19.05	0.00033298330659307\\
19.55	5.53722668298507e-05\\
20.05	0.000100228375148953\\
20.55	0.000132108448271247\\
21.05	0.000302430813312661\\
21.55	0.000401591337887154\\
22.05	0.000228565507677531\\
22.55	0.000152428006482498\\
23.05	0.000341138865853509\\
23.55	0.000418527373462888\\
24.05	0.000360248445402685\\
24.55	5.74716430049735e-05\\
25.05	3.4679966659814e-05\\
25.55	6.31226582710131e-05\\
26.05	0.000208960391039035\\
26.55	0.000423650985141705\\
27.05	0.00033055594385197\\
27.55	0.000196151988207824\\
28.05	0.000252550249480714\\
28.55	0.000339283898033086\\
29.05	0.000411601127166307\\
29.55	0.000143826747555988\\
30.05	8.97216097116064e-05\\
30.55	2.02492388285938e-05\\
31.05	0.000234324679161661\\
31.55	0.000457258340913591\\
32.05	0.000296695027892392\\
32.55	0.000169158725301056\\
33.05	0.000253445967478905\\
33.55	0.000384748086711971\\
34.05	0.00041994720106602\\
34.55	0.00012920118477875\\
35.05	1.56709146314959e-07\\
35.55	1.08432379974219e-05\\
36.05	0.000131819729924436\\
36.55	0.000429445148563294\\
37.05	0.000406509488357234\\
37.55	0.000270341743971892\\
38.05	0.000181509849802201\\
38.55	0.000241114614827683\\
39.05	0.000400516791782903\\
39.55	0.000239268009764077\\
40.05	5.67362316221372e-06\\
40.55	3.8099763241104e-05\\
41.05	0.000134484536132344\\
41.55	0.000414803940654464\\
42.05	0.000344313202841673\\
42.55	0.000262176609323758\\
43.05	0.000244228207462826\\
43.55	0.000339010877580328\\
44.05	0.000371580183106115\\
44.55	0.000153431748575867\\
45.05	9.37331939503718e-05\\
45.55	4.22564424093687e-06\\
46.05	7.19919099752336e-05\\
46.55	0.000345419454039333\\
47.05	0.000415308619216982\\
47.55	0.000363912972574407\\
48.05	0.00019999407070446\\
48.55	0.000198412220925232\\
49.05	0.000324442567544595\\
49.55	0.000252193359967512\\
50.05	9.70736726554319e-05\\
50.55	1.19141004004608e-05\\
51.05	0.000100548486737351\\
51.55	0.000322520745418881\\
52.05	0.000314947803204904\\
52.55	0.000334177888466488\\
53.05	0.000300394742246773\\
53.55	0.000358893990142218\\
54.05	0.000295024925206715\\
54.55	0.000102307709788373\\
55.05	0.000140702147431526\\
55.55	7.24648830969992e-05\\
56.05	0.000100837060728152\\
56.55	0.000261495498836249\\
57.05	0.000346976539940176\\
57.55	0.000381013328067504\\
58.05	0.00025895333106753\\
58.55	0.000260810257072647\\
59.05	0.000279471488353014\\
59.55	0.000199988607148759\\
60.05	0.000100759267659187\\
60.55	2.45988355866678e-05\\
61.05	0.000151234725436037\\
61.55	0.000280027723289845\\
62.05	0.000259571609421753\\
62.55	0.000318159883752739\\
63.05	0.000323980555070903\\
63.55	0.000430316438392175\\
64.05	0.000290248769217785\\
64.55	5.23494694985655e-05\\
65.05	9.74109090651834e-05\\
65.55	9.72384461135509e-05\\
66.05	0.00018225284979756\\
66.55	0.000251174387232129\\
67.05	0.000286313819793046\\
67.55	0.000317760910478994\\
68.05	0.000274767947238343\\
68.55	0.000359130642126961\\
69.05	0.000312005249916999\\
69.55	0.000178911429703286\\
70.05	3.84588043832148e-05\\
70.55	6.89632661057748e-06\\
71.05	0.00020407996684576\\
71.55	0.000316539220991618\\
72.05	0.000270022125881281\\
72.55	0.000253531072299754\\
73.05	0.000255854824229067\\
73.55	0.000462812940879171\\
74.05	0.000360217757948533\\
74.55	8.99467915971403e-05\\
75.05	3.00706207049103e-05\\
75.55	4.32758667595374e-05\\
76.05	0.000216370809820756\\
76.55	0.00028408755199934\\
77.05	0.000305733930684682\\
77.55	0.000265263761976768\\
78.05	0.000238863501194136\\
78.55	0.000388515146382277\\
79.05	0.000363113474897129\\
79.55	0.00024033826201581\\
80.05	6.71442014147855e-06\\
80.55	8.68617244443881e-05\\
81.05	0.000178755251168363\\
81.55	0.000360775637827544\\
82.05	0.000359513669721321\\
82.55	0.000228948536336674\\
83.05	0.000151096108155816\\
83.55	0.000404210678486508\\
84.05	0.00041758459096365\\
84.55	0.000203126246227952\\
85.05	2.62325156422502e-05\\
85.55	2.19275067454568e-05\\
86.05	0.000161234517525552\\
86.55	0.000272919424503793\\
87.05	0.000377849198267905\\
87.55	0.000294978740932951\\
88.05	0.000223577108370141\\
88.55	0.000331051183438272\\
89.05	0.000347569217552128\\
89.55	0.000327810054150984\\
90.05	5.6157395930058e-05\\
90.55	0.000122783297088592\\
91.05	9.4811601822172e-05\\
91.55	0.000335839346946116\\
92.05	0.000441889610724657\\
92.55	0.000269317755138286\\
93.05	0.000112996346934888\\
93.55	0.000308169819187166\\
94.05	0.000400710682002072\\
94.55	0.000295220528201238\\
95.05	8.45380543256287e-05\\
95.55	1.73573753159598e-05\\
96.05	7.97789407988224e-05\\
96.55	0.000191907775624242\\
97.05	0.000415561546726988\\
97.55	0.000370587103756888\\
98.05	0.000279837154770649\\
98.55	0.000267803483229745\\
99.05	0.000265952146613256\\
99.55	0.000351276559999254\\
};
\addlegendentry{sp Lift \& Learn ROM $3r=15$}

\addplot [color=purple!80!black, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0.549999999999997	0.000302225736019475\\
1.05	0.000647002545889198\\
1.55	0.000776556990970169\\
2.05	0.000644826068433304\\
2.55	0.000520189411554657\\
3.05	0.000678075027355095\\
3.55	0.000750226082591974\\
4.05	0.000580856702166278\\
4.55	0.000281988454177779\\
5.05	0.000209653004355678\\
5.55	0.000303829597487902\\
6.05	0.000483761051372598\\
6.55	0.000775629873518521\\
7.05	0.000703409363670741\\
7.55	0.000559043500593255\\
8.05	0.000653527707258461\\
8.55	0.000740667368088057\\
9.05	0.000671350724734566\\
9.55	0.000300828606076535\\
10.05	4.12737460921939e-05\\
10.55	0.000258665835575226\\
11.05	0.000633645407546946\\
11.55	0.000808302463244288\\
12.05	0.000648034231531358\\
12.55	0.000548657878987737\\
13.05	0.000653432661271727\\
13.55	0.000748271031324543\\
14.05	0.000659144689712255\\
14.55	0.000304098539433276\\
15.05	0.000167247575244431\\
15.55	0.000262116534861148\\
16.05	0.000447961023837209\\
16.55	0.000803154911157097\\
17.05	0.000693535535209356\\
17.55	0.0005580287607065\\
18.05	0.000612203707591301\\
18.55	0.000731780789671913\\
19.05	0.000716322517583117\\
19.55	0.000327578105473321\\
20.05	9.69567276382221e-05\\
20.55	0.000188917150579043\\
21.05	0.000592614972186935\\
21.55	0.000802679368742147\\
22.05	0.000614734199909849\\
22.55	0.000550848506095973\\
23.05	0.000643239133881106\\
23.55	0.000792691488347911\\
24.05	0.000656088556154886\\
24.55	0.000298928489774148\\
25.05	0.000179251083429803\\
25.55	0.000222923202499746\\
26.05	0.000485953356859673\\
26.55	0.000761337064431272\\
27.05	0.00072325825348211\\
27.55	0.000579976751094469\\
28.05	0.000561684441919593\\
28.55	0.000752527417387511\\
29.05	0.000716129472989796\\
29.55	0.000400377255219313\\
30.05	0.000139165928053879\\
30.55	0.000168378095770863\\
31.05	0.00054788735112698\\
31.55	0.000781218230345571\\
32.05	0.000666476245959917\\
32.55	0.000555555488862931\\
33.05	0.000604313861671202\\
33.55	0.000796386793471752\\
34.05	0.000645459899459471\\
34.55	0.000326482039704386\\
35.05	0.000178986268096054\\
35.55	0.000222604718012608\\
36.05	0.000511246224207331\\
36.55	0.000698895335631286\\
37.05	0.000748990124732113\\
37.55	0.00058023067949305\\
38.05	0.000544466042718434\\
38.55	0.000783959516559708\\
39.05	0.000716259428667705\\
39.55	0.000424886585021903\\
40.05	9.81952836982468e-05\\
40.55	0.000104706131452085\\
41.05	0.00053432519508509\\
41.55	0.000745521439663542\\
42.05	0.000715965016791308\\
42.55	0.000555782001517285\\
43.05	0.000621278601915378\\
43.55	0.000790624380872704\\
44.05	0.000617998087992465\\
44.55	0.000413245416276299\\
45.05	0.000176810371418812\\
45.55	0.0002449391480585\\
46.05	0.000465200564053796\\
46.55	0.00066281347995352\\
47.05	0.000769383829237679\\
47.55	0.000574436902154043\\
48.05	0.000571938977017056\\
48.55	0.00074472449099064\\
49.05	0.000746157431819463\\
49.55	0.00048721594765254\\
50.05	0.000109866201708471\\
50.55	0.000101505497423008\\
51.05	0.000475743744370019\\
51.55	0.000755485011595683\\
52.05	0.000764675756782471\\
52.55	0.000536693780785033\\
53.05	0.000593872309895365\\
53.55	0.000774904801636898\\
54.05	0.000667148017603061\\
54.55	0.000459354172285251\\
55.05	0.000198827603184709\\
55.55	0.000196176364734813\\
56.05	0.000401883438106979\\
56.55	0.000653963699105875\\
57.05	0.000777196874286374\\
57.55	0.000578770765986244\\
58.05	0.000571726538772161\\
58.55	0.000682435148201985\\
59.05	0.000757725611872989\\
59.55	0.000500716942052613\\
60.05	9.77963545142808e-05\\
60.55	0.000171776456709272\\
61.05	0.000420256611097038\\
61.55	0.000753878024157315\\
62.05	0.000757097240575136\\
62.55	0.000552128491851804\\
63.05	0.000582250335262662\\
63.55	0.000725960888708168\\
64.05	0.000731579670074841\\
64.55	0.00042789906353675\\
65.05	0.000235878916975119\\
65.55	0.00018598234042439\\
66.55	0.000679733091310305\\
67.05	0.000765462434348064\\
67.55	0.000634717508417645\\
68.05	0.000572860868251885\\
68.55	0.000660397011310844\\
69.05	0.00079442867048797\\
69.55	0.000540259320403172\\
70.05	0.000148427266017295\\
70.55	0.000103571320968388\\
71.05	0.000396118092381743\\
71.55	0.000755094454426524\\
72.05	0.000736356220273931\\
72.55	0.000571411478995538\\
73.05	0.000577100868881463\\
73.55	0.00073252388984377\\
74.05	0.00078535757395781\\
74.55	0.000419680570674079\\
75.05	0.000205318823707603\\
75.55	0.000191127173432688\\
76.05	0.000327941956030496\\
76.55	0.000697592567293443\\
77.05	0.000736734708082786\\
77.55	0.000620377582064636\\
78.05	0.000550940159269496\\
78.55	0.000662348715681725\\
79.05	0.00079181710021765\\
79.55	0.000565391185100226\\
80.05	0.000236832260633917\\
80.55	4.08903321571791e-05\\
81.05	0.000364747443670091\\
81.55	0.000715100857225076\\
82.05	0.000729708198092839\\
82.55	0.000610421435992718\\
83.05	0.000537620018800934\\
83.55	0.000726418770111578\\
84.05	0.000779989222326548\\
84.55	0.000459473686534495\\
85.05	0.000253131498236697\\
85.55	0.000196233233967038\\
86.05	0.000330314279178966\\
86.55	0.000619620352089057\\
87.05	0.000776932954176978\\
87.55	0.000662670050750105\\
88.05	0.000538804678303013\\
88.55	0.000663973190898522\\
89.05	0.000767051739687407\\
89.55	0.000617350274713357\\
90.05	0.00024101248491195\\
90.55	4.13553855307497e-05\\
91.05	0.000336983649970747\\
91.55	0.00069248774540043\\
92.05	0.000767774670054815\\
92.55	0.000625476892547291\\
93.05	0.000531990139922897\\
93.55	0.000711037075528583\\
94.05	0.000753825762491999\\
94.55	0.000497067670982437\\
95.05	0.000261331547242274\\
95.55	0.000196872875068246\\
96.05	0.000348564165867596\\
96.55	0.000539050297699666\\
97.05	0.00076337205499947\\
97.55	0.000669023931954488\\
98.05	0.000560144478581522\\
98.55	0.000672892989215798\\
99.05	0.000727017963881554\\
99.55	0.00063544774656757\\
};
\addlegendentry{HOpInf with spDEIM ROM $2r=10$}

\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
10	1e-07\\
10	0.1\\
};
\end{axis}
\end{tikzpicture}%

==> figures/exp_1d/state_test.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.983\fheight,
height=0.65\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=2,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Reduced dimension $2r$},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative state error in $q$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%yminorgrids,
legend style={at={(0.441,0.641)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
%\addplot [color=black, dotted, line width=6.0pt, mark size=9.0pt, mark=+, mark options={solid, black}]
%  table[row sep=crcr]{%
%2	0.0331211166227915\\
%4	0.010696713773336\\
%6	0.0092728581703325\\
%8	0.00926935297094609\\
%10	0.00926905819809341\\
%};
%\addlegendentry{projection error}

%\addplot [color=blue, dashdotted, line width=2.0pt, mark size=4.0pt, mark=o, mark options={solid, blue}]
\addplot [
  color=blue!70!black,
  dashdotted,
  line width=2.0pt,
  mark=o,
  mark size=4.0pt,
  mark options={solid, blue!70!black}
]
  table[row sep=crcr]{%
2	0.743897471868986\\
4	0.0182335027992255\\
6	0.0171739479273348\\
8	0.0167515636859981\\
10	0.0167739338285605\\
};
%\addlegendentry{intrusive lifting}

%\addplot [color=green, dashed, line width=2.0pt, mark size=4.0pt, mark=triangle, mark options={solid, green}]
\addplot [
  color=orange!90!black,
  dashed,
  line width=2.0pt,
  mark=triangle*,
  mark size=4.0pt,
  mark options={solid, orange!90!black}
]
  table[row sep=crcr]{%
2	0.674395004619373\\
4	0.0234940796409283\\
6	0.0111198021435666\\
8	0.0113608910756335\\
10	0.0113788075448081\\
};
%\addlegendentry{nonintrusive lifting}

%\addplot [color=red, dashed, line width=2.0pt, mark size=4.0pt, mark=+, mark options={solid, red}]
\addplot [
  color=purple!80!black,
  densely dotted,
  line width=2.0pt,
  mark=+,
  mark size=4.0pt,
  mark options={solid, purple!80!black}
]
  table[row sep=crcr]{%
2	0.101144055890839\\
4	0.0260106123877024\\
6	0.0138436460786237\\
8	0.0174409110135583\\
10	0.0172352926739779\\
};
%\addlegendentry{HOpInf with spDEIM}

\end{axis}
\end{tikzpicture}%

==> figures/exp_1d/state_train.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.983\fheight,
height=0.65\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=2,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Reduced dimension $2r$},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative state error in $q$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={draw=none, legend columns=-1},
legend style={at={(0.5,1.1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
legend style={font=\small}
]
%\addplot [color=black, dotted, line width=2.0pt, mark size=4.0pt, mark=+, mark options={solid, black}]
%  table[row sep=crcr]{%
%2	0.0331082751366601\\
%4	0.010644841201969\\
%6	0.00922163121265453\\
%8	0.00921558565838375\\
%10	0.00921425027941016\\
%};
%\addlegendentry{projection error}

%\addplot [color=blue, dashdotted, line width=2.0pt, mark size=4.0pt, mark=o, mark options={solid, blue}]
\addplot [
  color=blue!70!black,
  dashdotted,
  line width=2.0pt,
  mark=o,
  mark size=4.0pt,
  mark options={solid, blue!70!black}
]
  table[row sep=crcr]{%
2	0.119672265262051\\
4	0.0107892836569169\\
6	0.00975451572147666\\
8	0.0096727992375151\\
10	0.0097000928488974\\
};
\addlegendentry{intrusive lifting}

%\addplot [color=green, dashed, line width=2.0pt, mark size=4.0pt, mark=triangle, mark options={solid, green}]
\addplot [
  color=orange!90!black,
  dashed,
  line width=2.0pt,
  mark=triangle*,
  mark size=4.0pt,
  mark options={solid, orange!90!black}
]
  table[row sep=crcr]{%
2	0.0914758466266258\\
4	0.0108941983751602\\
6	0.00925365322445069\\
8	0.00925669604741247\\
10	0.00925942544683294\\
};
\addlegendentry{sp Lift \& Learn}

%\addplot [color=red, dashed, line width=2.0pt, mark size=4.0pt, mark=+, mark options={solid, red}]
\addplot [
  color=purple!80!black,
  densely dotted,
  line width=2.0pt,
  mark=+,
  mark size=4.0pt,
  mark options={solid, purple!80!black}
]
  table[row sep=crcr]{%
2	0.0348654720072889\\
4	0.0111837540366834\\
6	0.00930809743491637\\
8	0.00945028807401968\\
10	0.00945174422474881\\
};
\addlegendentry{HOpInf with spDEIM}

\end{axis}
\end{tikzpicture}%

==> figures/kgz/finest/energy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.983\fheight,
height=0.65\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$},
ymode=log,
ymin=1e-08,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={FOM energy error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.1,1.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=orange!90!black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.0199999999999996	2.05947238373483e-05\\
0.0300000000000002	8.23001988874239e-05\\
0.04	0.000184881093605327\\
0.0499999999999998	0.000327947700384357\\
0.0599999999999996	0.000510959652438032\\
0.0700000000000003	0.000733231027456895\\
0.0800000000000001	0.000993936740910612\\
0.0899999999999999	0.00129212010781884\\
0.0999999999999996	0.00162670143098239\\
0.12	0.00240018151833737\\
0.14	0.00330365432187591\\
0.16	0.00432508987202709\\
0.18	0.00545150281515362\\
0.2	0.00666929047438315\\
0.22	0.00796453792148895\\
0.24	0.00932327628437178\\
0.26	0.0107316872265665\\
0.28	0.0121762537455424\\
0.3	0.0136438641733685\\
0.32	0.0151218815535731\\
0.34	0.0165981935938453\\
0.36	0.0180612586477264\\
0.38	0.0195001605761081\\
0.4	0.0209046802809234\\
0.42	0.0222653850414827\\
0.44	0.023573729711984\\
0.46	0.024822157694548\\
0.48	0.0260041856342468\\
0.51	0.0276413151186398\\
0.54	0.0291038741960665\\
0.57	0.03038363743231\\
0.6	0.0314764571902561\\
0.63	0.0323808619918827\\
0.66	0.0330967192751222\\
0.69	0.0336243606383323\\
0.72	0.0339644255446592\\
0.75	0.0341184335383423\\
0.78	0.0340898357273591\\
0.81	0.033885123089699\\
0.84	0.0335145500034287\\
0.87	0.0329921742011584\\
0.9	0.0323351631614741\\
0.94	0.0312827543824824\\
0.98	0.0300710167011539\\
1.02	0.0287435199899892\\
1.06	0.0273399417566861\\
1.11	0.0255346529091412\\
1.18	0.0230384483515354\\
1.28	0.0198668607957052\\
1.33	0.0185705465169894\\
1.37	0.0177011404062569\\
1.41	0.0169872767724064\\
1.44	0.0165536334039553\\
1.47	0.0162044094196472\\
1.5	0.0159351323986175\\
1.53	0.0157398484444275\\
1.56	0.0156116280313563\\
1.6	0.0155325261023154\\
1.64	0.0155441051685966\\
1.68	0.0156342508613898\\
1.72	0.0157952288152137\\
1.77	0.0160893579533876\\
1.82	0.0164797581987295\\
1.88	0.0170586725551539\\
1.96	0.0179722551265923\\
2.06	0.0192911911351666\\
2.14	0.0205169275405524\\
2.25	0.0224747074933475\\
2.35	0.0243819008346736\\
2.43	0.0258843942481826\\
2.52	0.0275295583670732\\
2.6	0.0289370314327289\\
2.67	0.0300728206170379\\
2.73	0.0309366037511063\\
2.8	0.0318089109256471\\
2.89	0.0327707621737636\\
2.99	0.0337043449434395\\
3.07	0.0343231950065455\\
3.15	0.0347706101908943\\
3.23	0.0350333588555486\\
3.32	0.0351432842846952\\
3.42	0.0350826333885243\\
3.53	0.0348355197636102\\
3.71	0.0343830296038277\\
3.97	0.034178554874602\\
4	0.0344324899817502\\
4.04	0.0350050204084527\\
4.07	0.0354251602177964\\
4.09	0.0355053178440039\\
4.1	0.0354191456178069\\
4.11	0.0352087862542475\\
4.12	0.0348377746252799\\
4.13	0.0342640533070289\\
4.14	0.0334396540566604\\
4.15	0.0323104251379164\\
4.16	0.0308158135146868\\
4.17	0.0288887108026484\\
4.18	0.0264553715770535\\
4.19	0.0234354121786646\\
4.2	0.019741897536428\\
4.21	0.0152815227386145\\
4.22	0.00995489513667507\\
4.23	0.00365692166940789\\
4.24	0.00372269514405616\\
4.25	0.0122988504579371\\
4.26	0.0221903189899649\\
4.27	0.0335189265034887\\
4.28	0.0464086134714944\\
4.29	0.0609843951947596\\
4.31	0.0956927636411002\\
4.33	0.138620256621034\\
4.35	0.190679037716805\\
4.37	0.252670843137444\\
4.39	0.325238875175715\\
4.41	0.408820083129063\\
4.43	0.503600142894115\\
4.45	0.609473514947513\\
4.47	0.726010903007114\\
4.49	0.852436248636451\\
4.51	0.98761508467213\\
4.53	1.13005564487333\\
4.55	1.27792360835976\\
4.57	1.42907077137933\\
4.59	1.58107731672673\\
4.61	1.73130672657759\\
4.63	1.87697179207988\\
4.65	2.01520964551706\\
4.67	2.1431633070401\\
4.69	2.25806692079576\\
4.71	2.35733167031515\\
4.73	2.43862931754495\\
4.75	2.49997040262425\\
4.77	2.53977436299303\\
4.79	2.55692916407617\\
4.81	2.55083845738291\\
4.83	2.52145476939367\\
4.85	2.46929774833619\\
4.87	2.39545702845481\\
4.89	2.3015797873867\\
4.91	2.18984355018669\\
4.93	2.06291521656343\\
4.95	1.92389764450577\\
4.97	1.77626540760914\\
4.99	1.62379155398808\\
5	1.54698006961588\\
};
\addlegendentry{sp Lift \& Learn ROM $7r=140$}

\addplot [color=blue!70!black, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0.0199999999999996	5.11169905621501e-07\\
0.0300000000000002	2.0367763181639e-06\\
0.04	4.55338080428191e-06\\
0.0499999999999998	8.02281434971519e-06\\
0.0599999999999996	1.239348468971e-05\\
0.0700000000000003	1.76021381685132e-05\\
0.0800000000000001	2.35760102896165e-05\\
0.0899999999999999	3.02352851076648e-05\\
0.0999999999999996	3.74957728354275e-05\\
0.11	4.52717062989905e-05\\
0.12	5.34785539048243e-05\\
0.14	7.08692168836932e-05\\
0.16	8.91144769366291e-05\\
0.18	0.000107828506370424\\
0.2	0.000126832298369663\\
0.22	0.000146161802745155\\
0.24	0.000166044643906389\\
0.27	0.000197735992028356\\
0.31	0.000245776718193156\\
0.36	0.000318715021808203\\
0.4	0.000387671967146162\\
0.43	0.000444217033123095\\
0.46	0.000503426460254559\\
0.49	0.000564112424899576\\
0.52	0.000625535162484993\\
0.55	0.000687474792125612\\
0.58	0.000750074822990427\\
0.62	0.000834889004713658\\
0.66	0.000920884503871094\\
0.69	0.000985136507415518\\
0.72	0.00104785497507692\\
0.75	0.00110767545927047\\
0.78	0.00116335828176034\\
0.81	0.00121398152185975\\
0.84	0.00125900369072497\\
0.87	0.00129820617662517\\
0.9	0.00133157900980677\\
0.93	0.00135923001274932\\
0.96	0.00138137107222064\\
1	0.00140301228278986\\
1.04	0.00141718352364478\\
1.1	0.00142989315660998\\
1.28	0.00145680033662302\\
1.34	0.00145705322564936\\
1.49	0.00145213072621118\\
1.56	0.00146094606040606\\
1.79	0.00149842793858625\\
1.83	0.00149570676090661\\
1.87	0.0014867333943721\\
1.92	0.00146796005574288\\
2	0.00143675298163089\\
2.04	0.00143052710661322\\
2.07	0.0014324730051294\\
2.11	0.00144337512317179\\
2.24	0.00149288040193369\\
2.28	0.0014963077487073\\
2.33	0.00149166817662262\\
2.43	0.00147932219896574\\
2.48	0.00148206032280996\\
2.54	0.00149329362095614\\
2.67	0.00152824643814256\\
2.9	0.00159161887519531\\
3.15	0.00164819507753691\\
3.28	0.00168998202948842\\
3.33	0.00169650943310444\\
3.38	0.00169491553096577\\
3.46	0.00168211376131239\\
3.53	0.00167360387952158\\
3.58	0.00167537932086816\\
3.63	0.00168538457831801\\
3.7	0.00170944704720569\\
3.75	0.00172493405683781\\
3.78	0.0017280634974486\\
3.81	0.00172266276678783\\
3.83	0.00171270876975541\\
3.85	0.00169665919105228\\
3.87	0.00167382089271541\\
3.89	0.0016437055307506\\
3.91	0.00160604142734428\\
3.93	0.00156074124386123\\
3.95	0.00150781520937926\\
3.97	0.00144722419062873\\
3.99	0.00137867310732872\\
4.01	0.00130135259700182\\
4.03	0.00121364468739102\\
4.04	0.00116509295912238\\
4.05	0.00111281566496473\\
4.06	0.00105624896707013\\
4.07	0.000994725400996685\\
4.08	0.000927468040081293\\
4.09	0.000853586231801273\\
4.1	0.000772073148923482\\
4.11	0.0006818053743973\\
4.12	0.000581544708520596\\
4.13	0.000469942350464408\\
4.14	0.000345545563613996\\
4.15	0.000206806887513267\\
4.16	5.20959083314665e-05\\
4.17	0.000120286453725384\\
4.18	0.000312091236464767\\
4.19	0.000525102458650508\\
4.2	0.000761116078906525\\
4.21	0.00102191714757282\\
4.22	0.00130925545538503\\
4.24	0.00197021283379399\\
4.26	0.00275629604357619\\
4.28	0.00367757292144233\\
4.3	0.00474106035397653\\
4.32	0.00595000309005172\\
4.34	0.00730329497276216\\
4.36	0.00879508713682298\\
4.38	0.0104146158815456\\
4.4	0.0121462683657455\\
4.42	0.0139698882273888\\
4.44	0.0158613070740694\\
4.46	0.0177930728648925\\
4.48	0.01973533370734\\
4.5	0.0216568264592843\\
4.52	0.0235259143572421\\
4.54	0.0253116169143323\\
4.56	0.0269845784010659\\
4.58	0.0285179278600117\\
4.6	0.0298879930731027\\
4.62	0.0310748422793404\\
4.64	0.0320626397393016\\
4.66	0.0328398134818826\\
4.68	0.0333990448736358\\
4.7	0.0337370993063677\\
4.72	0.033854524796493\\
4.74	0.0337552503412007\\
4.76	0.0334461184069914\\
4.78	0.032936386051083\\
4.8	0.0322372271622362\\
4.82	0.0313612645281774\\
4.84	0.0303221553257072\\
4.86	0.0291342476390855\\
4.88	0.0278123191765144\\
4.9	0.0263714028657387\\
4.92	0.0248266978003812\\
4.94	0.0231935583491577\\
4.96	0.021487549335975\\
4.98	0.019724551203285\\
5	0.0179208960915048\\
};
\addlegendentry{intrusive lifting ROM $7r=140$}

\addplot [color=black, line width=3.0pt]
  table[row sep=crcr]{%
4	5.11169905621501e-010\\
4	100\\
};

\end{axis}
\end{tikzpicture}%

==> figures/kgz/finest/phi_test.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.683\fheight,
height=0.65\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=150,
xlabel style={font=\color{white!15!black}},
xlabel={Reduced dimension $6r$},
ymode=log,
ymin=0.01,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative state error in $\phi$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%yminorgrids,
legend style={at={(0.22,0.222)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
%\addplot [color=blue, dashdotted, line width=2.0pt, mark size=4.0pt, mark=o, mark options={solid, blue}]
\addplot [
  color=blue!70!black, 
  only marks,
  line width=2.0pt,
  mark=o,
  mark size=3.0pt,
  mark options={solid, blue!70!black}
]
  table[row sep=crcr]{%
30	0.74202777726921\\
60	0.509024955419476\\
90	0.423784664574739\\
120	0.382584946028884\\
150	0.349676817326955\\
165	0.325878506991065\\
};
%\addlegendentry{intrusive lifting}

\addplot [
  color=orange!90!black, 
  only marks,
  line width=2.0pt,
  mark=triangle*,
  mark size=3.0pt,
  mark options={solid, orange!90!black}
]
  table[row sep=crcr]{%
30	0.764012944359469\\
60	0.528563670243657\\
90	6.75220606064465\\
120	0.43465061428603\\
150	0.410102258073255\\
};
%\addlegendentry{sp Lift \& Learn}

\end{axis}

\begin{axis}[%
width=1.322\fheight,
height=0.991\fheight,
at={(-0.212\fheight,-0.167\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/kgz/finest/phi_train.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.683\fheight,
height=0.65\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=150,
xlabel style={font=\color{white!15!black}},
xlabel={Reduced dimension $6r$},
ymode=log,
ymin=1e-5,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative state error in $\phi$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%yminorgrids,
legend style={draw=none, legend columns=-1},
legend style={at={(0.75,1.1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
%\addplot [color=blue, dashdotted, line width=2.0pt, mark size=4.0pt, mark=o, mark options={solid, blue}]
\addplot [
  color=blue!70!black, 
  only marks,
  line width=2.0pt,
  mark=o,
  mark size=3.0pt,
  mark options={solid, blue!70!black}
]
  table[row sep=crcr]{%
30	0.140215223699327\\
60	0.058967236471198\\
90	0.0150084692853283\\
120	0.00571783789007633\\
150	0.00173415616775359\\
165	0.000867673061806839\\
};
%\addlegendentry{intrusive lifting}

%\addplot [color=green, dashed, line width=2.0pt, mark size=4.0pt, mark=triangle, mark options={solid, green}]
\addplot [
  color=orange!90!black, 
  only marks,
  line width=2.0pt,
  mark=triangle*,
  mark size=3.0pt,
  mark options={solid, orange!90!black}
]
  table[row sep=crcr]{%
30	0.139879479493397\\
60	0.0504610894153922\\
90	0.275504732545312\\
120	0.00508609536310761\\
150	0.00227249775099045\\
};
%\addlegendentry{sp Lift \& Learn}

\end{axis}
\end{tikzpicture}%

==> figures/kgz/finest/proj.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.983\fheight,
height=0.65\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$},
ymode=log,
ymin=1e-08,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Projection error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.1,1.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.00999999999999979	5.4827215968769e-06\\
0.0199999999999996	5.42304394504227e-06\\
0.0300000000000002	5.24525709300256e-06\\
0.04	4.95308333389512e-06\\
0.0499999999999998	4.55267790862779e-06\\
0.0599999999999996	4.05257943522734e-06\\
0.0700000000000003	3.46370942647087e-06\\
0.0800000000000001	2.79959923439731e-06\\
0.0899999999999999	2.07756093610738e-06\\
0.0999999999999996	1.32488854544221e-06\\
0.11	6.33435343575519e-07\\
0.12	6.34545726418305e-07\\
0.13	1.34053191815896e-06\\
0.14	2.12274840462133e-06\\
0.15	2.88799246847012e-06\\
0.16	3.60751554480878e-06\\
0.17	4.26217631149375e-06\\
0.18	4.83626458721865e-06\\
0.19	5.31639057274894e-06\\
0.2	5.69133309544199e-06\\
0.21	5.95212899270213e-06\\
0.22	6.09222519379423e-06\\
0.23	6.10764052130004e-06\\
0.24	5.99712520245496e-06\\
0.25	5.76232945157454e-06\\
0.26	5.40802138184408e-06\\
0.27	4.94245272839173e-06\\
0.28	4.37811486887688e-06\\
0.29	3.73353157914694e-06\\
0.3	3.03800315561572e-06\\
0.32	1.77615558379902e-06\\
0.33	1.57801534620179e-06\\
0.34	1.9187790747668e-06\\
0.35	2.59955532730884e-06\\
0.36	3.40479607104469e-06\\
0.37	4.23224169382193e-06\\
0.38	5.03071669833036e-06\\
0.39	5.7679841093783e-06\\
0.4	6.42013656384494e-06\\
0.41	6.96804910500106e-06\\
0.42	7.39618347186592e-06\\
0.43	7.69226565970159e-06\\
0.44	7.84733203059629e-06\\
0.45	7.85596636983137e-06\\
0.46	7.71668603934828e-06\\
0.47	7.4325225367474e-06\\
0.48	7.01194548540495e-06\\
0.49	6.47046323425061e-06\\
0.5	5.83360468044491e-06\\
0.51	5.14270568504235e-06\\
0.53	3.91429807017212e-06\\
0.54	3.64549698342645e-06\\
0.55	3.79446489147366e-06\\
0.56	4.35692259650837e-06\\
0.58	6.21404744686599e-06\\
0.59	7.27784759684581e-06\\
0.6	8.33206165613267e-06\\
0.61	9.32742618867047e-06\\
0.62	1.0225383080891e-05\\
0.63	1.09944954697439e-05\\
0.64	1.16089228301316e-05\\
0.65	1.20479744686999e-05\\
0.66	1.2296258907568e-05\\
0.67	1.23442145333988e-05\\
0.68	1.21889581465293e-05\\
0.69	1.18354995219821e-05\\
0.7	1.12984902931872e-05\\
0.71	1.06048382091854e-05\\
0.72	9.79771958915744e-06\\
0.75	7.5028755578771e-06\\
0.76	7.19360447974416e-06\\
0.77	7.31568846259247e-06\\
0.78	7.87570152014049e-06\\
0.8	9.88489766383791e-06\\
0.81	1.10699458703521e-05\\
0.82	1.22314997877507e-05\\
0.83	1.32925100678503e-05\\
0.84	1.41954613494937e-05\\
0.85	1.48986390419675e-05\\
0.86	1.53738471139729e-05\\
0.87	1.56050741865887e-05\\
0.88	1.55876459543446e-05\\
0.89	1.53275894574653e-05\\
0.9	1.48410974800709e-05\\
0.91	1.41541032379447e-05\\
0.92	1.33020664483499e-05\\
0.93	1.23301312129852e-05\\
0.95	1.02600420637504e-05\\
0.97	8.52528930372356e-06\\
0.98	7.99740644259519e-06\\
0.99	7.78137799159668e-06\\
1	7.88000927415296e-06\\
1.01	8.23783530539846e-06\\
1.05	1.05369587500459e-05\\
1.06	1.09951717600417e-05\\
1.07	1.13300055883007e-05\\
1.08	1.15246805704264e-05\\
1.09	1.15708045685013e-05\\
1.1	1.14668767161415e-05\\
1.11	1.12172776233492e-05\\
1.12	1.08316200119727e-05\\
1.13	1.03243953339608e-05\\
1.14	9.7149083532255e-06\\
1.15	9.02754005794395e-06\\
1.17	7.54645704808115e-06\\
1.19	6.21074330453465e-06\\
1.2	5.73314007844134e-06\\
1.21	5.45436175081172e-06\\
1.22	5.40139330388757e-06\\
1.23	5.56083649451319e-06\\
1.24	5.88370906661597e-06\\
1.27	7.21666127369286e-06\\
1.28	7.61876382888042e-06\\
1.29	7.94633089916791e-06\\
1.3	8.18103166382454e-06\\
1.31	8.31123507435702e-06\\
1.32	8.33089297689657e-06\\
1.33	8.23882568872201e-06\\
1.34	8.03830230664388e-06\\
1.35	7.73685226477813e-06\\
1.36	7.34629829730911e-06\\
1.37	6.88303932639079e-06\\
1.38	6.36865198484308e-06\\
1.4	5.30486483777764e-06\\
1.41	4.83399057061925e-06\\
1.42	4.4679258089643e-06\\
1.43	4.25413902106987e-06\\
1.44	4.22142611925973e-06\\
1.45	4.36494796255697e-06\\
1.46	4.64774447384991e-06\\
1.49	5.82358429502499e-06\\
1.5	6.18556181997788e-06\\
1.51	6.48600189594967e-06\\
1.52	6.70832004610982e-06\\
1.53	6.84155658931242e-06\\
1.54	6.87950652249899e-06\\
1.55	6.82017678277868e-06\\
1.56	6.66548155377778e-06\\
1.57	6.42112724164024e-06\\
1.58	6.09668449177138e-06\\
1.59	5.70589116806572e-06\\
1.6	5.26727472223443e-06\\
1.62	4.35129369871693e-06\\
1.63	3.94566259097321e-06\\
1.64	3.63548355623492e-06\\
1.65	3.46654640460906e-06\\
1.66	3.46580684871721e-06\\
1.67	3.62604164933618e-06\\
1.68	3.90935826793659e-06\\
1.7	4.64912439114422e-06\\
1.71	5.02239054877755e-06\\
1.72	5.35811461552331e-06\\
1.73	5.6363977963034e-06\\
1.74	5.8433078059187e-06\\
1.75	5.96972150565206e-06\\
1.76	6.01059180836685e-06\\
1.77	5.96451421111464e-06\\
1.78	5.83350231409226e-06\\
1.79	5.62292920312085e-06\\
1.8	5.34163614238989e-06\\
1.81	5.00225222417087e-06\\
1.82	4.62180537667567e-06\\
1.86	3.23971545220187e-06\\
1.87	3.11539826513859e-06\\
1.88	3.13977311472426e-06\\
1.89	3.30287358415922e-06\\
1.9	3.56966301998237e-06\\
1.92	4.24335987495296e-06\\
1.93	4.57873896866936e-06\\
1.94	4.87879791127539e-06\\
1.95	5.12618004256565e-06\\
1.96	5.30860699445497e-06\\
1.97	5.41793806983844e-06\\
1.98	5.44957807269628e-06\\
1.99	5.40213276979793e-06\\
2	5.27724072338341e-06\\
2.01	5.079550882573e-06\\
2.02	4.81685554885873e-06\\
2.03	4.5004302502065e-06\\
2.04	4.14567517332316e-06\\
2.06	3.41013180277308e-06\\
2.07	3.0916098068118e-06\\
2.08	2.85902739887523e-06\\
2.09	2.75150692107788e-06\\
2.1	2.78910205942411e-06\\
2.11	2.96056141906266e-06\\
2.13	3.55449414260781e-06\\
2.14	3.89617360337396e-06\\
2.15	4.22556221268675e-06\\
2.16	4.52075785050234e-06\\
2.17	4.76578435351546e-06\\
2.18	4.94925920160364e-06\\
2.19	5.06351816897108e-06\\
2.2	5.10409087257975e-06\\
2.21	5.06941270254947e-06\\
2.22	4.96070027836093e-06\\
2.23	4.78196092538631e-06\\
2.24	4.54014680491896e-06\\
2.25	4.2455063849409e-06\\
2.26	3.91223231991611e-06\\
2.28	3.21317701962617e-06\\
2.29	2.90692281594704e-06\\
2.3	2.6815974374948e-06\\
2.31	2.57695921176295e-06\\
2.32	2.61465188451268e-06\\
2.33	2.78482122666926e-06\\
2.35	3.37475154579992e-06\\
2.36	3.71481046146194e-06\\
2.37	4.04353810760009e-06\\
2.38	4.3393784152105e-06\\
2.39	4.58648807568249e-06\\
2.4	4.7734136529836e-06\\
2.41	4.89224487402951e-06\\
2.42	4.93812109963226e-06\\
2.43	4.90897141378183e-06\\
2.44	4.8054152227605e-06\\
2.45	4.63079433899807e-06\\
2.46	4.39135168990911e-06\\
2.47	4.09662057750263e-06\\
2.48	3.76015231780647e-06\\
2.5	3.04460186298864e-06\\
2.51	2.72730703695631e-06\\
2.52	2.49432494161287e-06\\
2.53	2.39211597299659e-06\\
2.54	2.44651159937978e-06\\
2.55	2.64501036691356e-06\\
2.59	4.03260920972727e-06\\
2.6	4.35536617174771e-06\\
2.61	4.62675183349205e-06\\
2.62	4.83517790274402e-06\\
2.63	4.97249912885885e-06\\
2.64	5.03354751848393e-06\\
2.65	5.01590966520538e-06\\
2.66	4.91986325708805e-06\\
2.67	4.74844286048802e-06\\
2.68	4.50765226636648e-06\\
2.69	4.20689448658399e-06\\
2.7	3.85976468052636e-06\\
2.71	3.48544637330694e-06\\
2.73	2.77420313591002e-06\\
2.74	2.52473394315011e-06\\
2.75	2.41520801742802e-06\\
2.76	2.47634054474051e-06\\
2.77	2.69507529193258e-06\\
2.8	3.82031803210498e-06\\
2.81	4.21112529533074e-06\\
2.82	4.56375951305333e-06\\
2.83	4.86119147013299e-06\\
2.84	5.09086580121083e-06\\
2.85	5.24379932838108e-06\\
2.86	5.3141148852876e-06\\
2.87	5.29883648692235e-06\\
2.88	5.19785412164368e-06\\
2.89	5.01402841679546e-06\\
2.9	4.75346010779655e-06\\
2.91	4.42601523285744e-06\\
2.92	4.04629582506597e-06\\
2.93	3.63539020085522e-06\\
2.95	2.85575106004823e-06\\
2.96	2.59069805679618e-06\\
2.97	2.49222060800828e-06\\
2.98	2.59395369836604e-06\\
2.99	2.87355398990057e-06\\
3.02	4.19991045388681e-06\\
3.03	4.6483337547737e-06\\
3.04	5.05064284286316e-06\\
3.05	5.38858604481123e-06\\
3.06	5.64854780015642e-06\\
3.07	5.82065573041859e-06\\
3.08	5.89835393347978e-06\\
3.09	5.87824533552955e-06\\
3.1	5.76010668898944e-06\\
3.11	5.54705013020264e-06\\
3.12	5.24586796765921e-06\\
3.13	4.86767789709521e-06\\
3.14	4.42911558163509e-06\\
3.15	3.95452957414075e-06\\
3.17	3.05813819214477e-06\\
3.18	2.76269093409513e-06\\
3.19	2.6710619506692e-06\\
3.2	2.81859396211301e-06\\
3.21	3.16851026931037e-06\\
3.23	4.17770197009144e-06\\
3.24	4.71372543605895e-06\\
3.25	5.21600203725277e-06\\
3.26	5.65757067462593e-06\\
3.27	6.01839652950671e-06\\
3.28	6.28356528241996e-06\\
3.29	6.44239112967469e-06\\
3.3	6.48802957969415e-06\\
3.31	6.41737567753781e-06\\
3.32	6.23115149730261e-06\\
3.33	5.93417461967682e-06\\
3.34	5.53588993625351e-06\\
3.35	5.05138669593445e-06\\
3.36	4.50338401320407e-06\\
3.38	3.37277303123488e-06\\
3.39	2.9255100493022e-06\\
3.4	2.69438926458276e-06\\
3.41	2.76515064661292e-06\\
3.42	3.12030612508304e-06\\
3.44	4.28209492625437e-06\\
3.45	4.9145056755812e-06\\
3.46	5.50815056075945e-06\\
3.47	6.02881762191909e-06\\
3.48	6.45151549856266e-06\\
3.49	6.75775109966782e-06\\
3.5	6.9342863524996e-06\\
3.51	6.97263602784508e-06\\
3.52	6.86894457475759e-06\\
3.53	6.62408689342472e-06\\
3.54	6.24396873536779e-06\\
3.55	5.7401332710158e-06\\
3.56	5.13100267781777e-06\\
3.57	4.44458286932889e-06\\
3.58	3.72465957865877e-06\\
3.6	2.53396036877854e-06\\
3.61	2.37169461500307e-06\\
3.62	2.64209304862064e-06\\
3.64	3.92737517150939e-06\\
3.65	4.65114382705438e-06\\
3.66	5.3211405165847e-06\\
3.67	5.89262383247997e-06\\
3.68	6.33413511925156e-06\\
3.69	6.62292817768467e-06\\
3.7	6.74324175440847e-06\\
3.71	6.68578046955381e-06\\
3.72	6.44774247141625e-06\\
3.73	6.03316135922563e-06\\
3.74	5.45359794061058e-06\\
3.75	4.72959240548777e-06\\
3.76	3.89429505571407e-06\\
3.77	3.00427384723751e-06\\
3.78	2.17635967593034e-06\\
3.79	1.69252198971672e-06\\
3.8	1.91359770942743e-06\\
3.81	2.6469499629447e-06\\
3.82	3.52002327829752e-06\\
3.83	4.35491166628947e-06\\
3.84	5.06369964338866e-06\\
3.85	5.58942059867387e-06\\
3.86	5.89007668870231e-06\\
3.87	5.93504115812015e-06\\
3.88	5.70527038342104e-06\\
3.89	5.19501948935435e-06\\
3.9	4.41457036058341e-06\\
3.91	3.39482028646691e-06\\
3.92	2.2002899904265e-06\\
3.93	1.02629760765044e-06\\
3.94	1.0720839493283e-06\\
3.95	2.2334502711806e-06\\
3.96	3.31005382715102e-06\\
3.97	4.00454323168249e-06\\
3.98	4.07961240340958e-06\\
3.99	3.27268710943681e-06\\
4	1.28405876860291e-06\\
4.01	2.22815824785799e-06\\
4.02	7.6486268599745e-06\\
4.03	1.54096640472006e-05\\
4.04	2.59911277740526e-05\\
4.05	3.992249619024e-05\\
4.06	5.77840575178314e-05\\
4.08	0.000107878512460451\\
4.1	0.000181963120534355\\
4.12	0.000286573103352702\\
4.14	0.000429080890408415\\
4.16	0.000617667840258369\\
4.18	0.000861277092132432\\
4.2	0.00116954804079704\\
4.23	0.00177576652646031\\
4.26	0.00258731574872259\\
4.29	0.00364255438297507\\
4.32	0.00498053759393085\\
4.35	0.0066399209666022\\
4.38	0.00865782192797587\\
4.41	0.0110686835358664\\
4.44	0.0139031842086823\\
4.47	0.0171872337655733\\
4.5	0.0209410913592647\\
4.53	0.0251786348677037\\
4.56	0.0299068044320978\\
4.59	0.0351252354495508\\
4.62	0.0408260887915472\\
4.65	0.0469940786410681\\
4.68	0.0536066914041849\\
4.71	0.060634582902773\\
4.74	0.0680421356995982\\
4.77	0.0757881541079832\\
4.8	0.083826671310454\\
4.83	0.0921078411170457\\
4.87	0.103435340151131\\
4.91	0.114970117382161\\
4.95	0.126580052856359\\
4.99	0.138134915014809\\
5	0.141000244167107\\
};
\addlegendentry{$\psi$ approximation}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.00999999999999979	0.00575713821192212\\
0.0199999999999996	0.00573489642773741\\
0.0300000000000002	0.00566848585276517\\
0.04	0.00555885779460615\\
0.0499999999999998	0.00540762235468999\\
0.0599999999999996	0.00521709029101316\\
0.0700000000000003	0.00499034260861387\\
0.0800000000000001	0.00473134149748845\\
0.0899999999999999	0.0044451043070266\\
0.0999999999999996	0.00413797357940114\\
0.12	0.00349569965139576\\
0.14	0.00290235111301442\\
0.15	0.00267108490532383\\
0.16	0.00251553615057332\\
0.17	0.00245745763876321\\
0.18	0.0025070206899986\\
0.19	0.00265771406336496\\
0.2	0.00288994070560423\\
0.23	0.0038446935937602\\
0.25	0.00452198499006037\\
0.26	0.004838810228547\\
0.27	0.00513147027330744\\
0.28	0.00539462597787791\\
0.29	0.0056240933972018\\
0.3	0.00581668516626017\\
0.31	0.00597012119729425\\
0.32	0.00608298628018974\\
0.33	0.00615472063102116\\
0.34	0.0061856351862858\\
0.35	0.00617694724303192\\
0.36	0.00613083441449829\\
0.37	0.00605050595486251\\
0.38	0.00594029000963505\\
0.39	0.00580573240827036\\
0.41	0.00549243364020061\\
0.43	0.0051820867670139\\
0.44	0.00505567761891433\\
0.45	0.00496427226122811\\
0.46	0.00491879515421688\\
0.47	0.00492783485825749\\
0.48	0.00499637875556675\\
0.49	0.00512506957701384\\
0.5	0.00531026361715975\\
0.52	0.00581935986128235\\
0.56	0.00710835270362752\\
0.58	0.00773523570947498\\
0.59	0.0080175905051121\\
0.6	0.00827163491623678\\
0.61	0.00849281033591034\\
0.62	0.00867741039363186\\
0.63	0.00882254390470808\\
0.64	0.0089261040365972\\
0.65	0.00898674281268376\\
0.66	0.00900384986499685\\
0.67	0.00897753454664827\\
0.68	0.00890861089448836\\
0.69	0.0087985853728127\\
0.7	0.00864964775981586\\
0.71	0.00846466590223555\\
0.72	0.00824718528459655\\
0.74	0.00773233566001101\\
0.76	0.00714735692642057\\
0.81	0.0057578585139718\\
0.82	0.00556118921054532\\
0.83	0.00541125679151092\\
0.84	0.00531395420848589\\
0.85	0.00527251035064817\\
0.86	0.00528699223328343\\
0.87	0.0053542842087611\\
0.88	0.00546856833182958\\
0.89	0.0056221461210323\\
0.91	0.00601234898585711\\
0.94	0.00668044311618164\\
0.96	0.00710153528956889\\
0.98	0.00745745211968004\\
0.99	0.00760240938151376\\
1	0.00772200021056804\\
1.01	0.00781433970583959\\
1.02	0.00787799854871332\\
1.03	0.0079119708593077\\
1.04	0.0079156535851612\\
1.05	0.00788883669994493\\
1.06	0.00783170364994826\\
1.07	0.00774484172696191\\
1.08	0.00762926231278154\\
1.09	0.00748643119676715\\
1.1	0.00731830936194798\\
1.12	0.00691683455939207\\
1.14	0.00645265974791522\\
1.19	0.00531494299584533\\
1.2	0.00515293529672801\\
1.21	0.00503276612953941\\
1.22	0.00496148248598687\\
1.23	0.00494375754173156\\
1.24	0.00498112312841246\\
1.25	0.00507167374059213\\
1.26	0.00521035051469389\\
1.27	0.00538968776880806\\
1.29	0.00583405653176251\\
1.32	0.00657616835087454\\
1.34	0.00702749523095855\\
1.35	0.00722107619782493\\
1.36	0.00738679814224585\\
1.37	0.00752081824023273\\
1.38	0.00762006741471411\\
1.39	0.00768223095954459\\
1.4	0.00770573790645721\\
1.41	0.00768975885519078\\
1.42	0.00763421196652456\\
1.43	0.00753977717149667\\
1.44	0.00740791918608077\\
1.45	0.00724092049644927\\
1.46	0.00704192592634689\\
1.47	0.00681500042422328\\
1.49	0.00629865888086944\\
1.52	0.00547765394485857\\
1.54	0.00501201392012813\\
1.55	0.0048375001269804\\
1.56	0.00471592266798674\\
1.57	0.00465479610384878\\
1.58	0.00465754322968122\\
1.59	0.00472276033508279\\
1.6	0.00484445793042049\\
1.61	0.00501317131568088\\
1.63	0.00544535352602668\\
1.65	0.00592668573023845\\
1.67	0.00637831827717809\\
1.68	0.00657394619936694\\
1.69	0.00674175463629937\\
1.7	0.00687735658066783\\
1.71	0.00697736837417692\\
1.72	0.00703934147663276\\
1.73	0.00706171100117668\\
1.74	0.00704375988972841\\
1.75	0.0069855973808502\\
1.76	0.00688815093664949\\
1.77	0.00675317162736956\\
1.78	0.00658325388218391\\
1.79	0.00638187128814508\\
1.8	0.00615343041449933\\
1.82	0.00563811974502627\\
1.87	0.00439739811841258\\
1.88	0.00424260907710988\\
1.89	0.00414398847538879\\
1.9	0.00410766843866745\\
1.91	0.00413491221205782\\
1.92	0.00422175660108301\\
1.93	0.00435983068510501\\
1.95	0.00474383775690979\\
1.98	0.00541275022472118\\
1.99	0.00562053742553924\\
2	0.00580808454277801\\
2.01	0.00596975152699844\\
2.02	0.00610103386404726\\
2.03	0.00619845543323068\\
2.04	0.00625948158678082\\
2.05	0.00628245248877919\\
2.06	0.00626653460482126\\
2.07	0.00621168807326229\\
2.08	0.00611864843880771\\
2.09	0.0059889223831957\\
2.1	0.00582479842699469\\
2.11	0.00562937498572387\\
2.12	0.00540660947608857\\
2.13	0.00516139295984509\\
2.15	0.00462849098842703\\
2.19	0.00363896727498608\\
2.2	0.00347321578411299\\
2.21	0.00336364774672604\\
2.22	0.00331783968351544\\
2.23	0.00333784023834463\\
2.24	0.00341948844188845\\
2.25	0.00355344729573071\\
2.27	0.00392802492675251\\
2.29	0.00436121003390844\\
2.31	0.00477195945276107\\
2.32	0.0049506092223403\\
2.33	0.00510444415839549\\
2.34	0.00522963730131359\\
2.35	0.00532333068086955\\
2.36	0.00538353188918794\\
2.37	0.00540903685849058\\
2.38	0.00539937341146069\\
2.39	0.00535476123396659\\
2.4	0.0052760853685525\\
2.41	0.00516488180914424\\
2.42	0.00502333510514758\\
2.43	0.00485428924153954\\
2.44	0.004661274173217\\
2.45	0.00444855097753736\\
2.47	0.00398509857154839\\
2.51	0.00310785345483171\\
2.52	0.00295174098928715\\
2.53	0.00283996988614432\\
2.54	0.00277911743631499\\
2.55	0.00277159216214456\\
2.56	0.002814856629528\\
2.57	0.00290197116996294\\
2.58	0.00302317624423855\\
2.62	0.00364357765579198\\
2.63	0.00379032238835728\\
2.64	0.0039215747031072\\
2.65	0.00403339441904516\\
2.66	0.00412282588021613\\
2.67	0.00418777546509946\\
2.68	0.00422691583859002\\
2.69	0.00423961356299341\\
2.7	0.00422587581611323\\
2.71	0.00418631254607013\\
2.72	0.00412211138865303\\
2.73	0.00403502362764432\\
2.74	0.00392736015925304\\
2.75	0.00380199661553355\\
2.77	0.00351257652965524\\
2.8	0.00305146080392534\\
2.82	0.0027927067174854\\
2.83	0.00269633595137402\\
2.84	0.00262885478908879\\
2.85	0.00259339173247887\\
2.86	0.00259071878464128\\
2.87	0.00261906451268607\\
2.88	0.00267441969419456\\
2.89	0.00275121620184633\\
2.94	0.003241565532107\\
2.95	0.00332440646126347\\
2.96	0.00339345613602994\\
2.97	0.00344647621039909\\
2.98	0.00348189940367445\\
2.99	0.00349878678004718\\
3	0.0034967940775\\
3.01	0.00347614744404551\\
3.02	0.00343762790596578\\
3.03	0.00338256335950473\\
3.04	0.0033128263116606\\
3.06	0.00313954996772422\\
3.11	0.00268135900327021\\
3.12	0.00262082471862507\\
3.13	0.00258037316472111\\
3.14	0.0025624551685163\\
3.15	0.00256795933811504\\
3.16	0.00259606518079095\\
3.17	0.00264435987511043\\
3.18	0.00270917845155718\\
3.23	0.00311969760765302\\
3.24	0.00318838184487078\\
3.25	0.0032443458421225\\
3.26	0.00328513909015257\\
3.27	0.00330887378246126\\
3.28	0.00331422219242491\\
3.29	0.00330041743723147\\
3.3	0.00326726105484577\\
3.31	0.00321513987967364\\
3.32	0.00314505440652957\\
3.33	0.00305866072121672\\
3.34	0.00295832754346815\\
3.36	0.00272932020058386\\
3.39	0.0023893394973818\\
3.4	0.00230290198123474\\
3.41	0.00224197492183018\\
3.42	0.00221272456587671\\
3.43	0.00221907295261902\\
3.44	0.00226182248498924\\
3.45	0.00233847804912959\\
3.46	0.00244384268249699\\
3.51	0.00315255387173136\\
3.52	0.00328386576360034\\
3.53	0.00339912442785977\\
3.54	0.00349432311366033\\
3.55	0.00356607555956058\\
3.56	0.00361158285541144\\
3.57	0.00362861501587234\\
3.58	0.00361550758501264\\
3.59	0.00357117357702254\\
3.6	0.0034951324534768\\
3.61	0.00338756053521714\\
3.62	0.00324937175867097\\
3.63	0.00308234527170126\\
3.64	0.0028893293950929\\
3.65	0.00267457389306452\\
3.66	0.00244427921571834\\
3.68	0.00197756520361462\\
3.69	0.00177391352343739\\
3.7	0.00162313442405328\\
3.71	0.00155527477163669\\
3.72	0.00159144667514263\\
3.73	0.00173048471701566\\
3.75	0.00222512001419858\\
3.77	0.00284174754447421\\
3.78	0.00315023334971372\\
3.79	0.00344179518941916\\
3.8	0.00370606565641685\\
3.81	0.00393372619893951\\
3.82	0.00411611716061792\\
3.83	0.00424501987341856\\
3.84	0.00431254599697318\\
3.85	0.00431109899390631\\
3.86	0.00423339432693841\\
3.87	0.00407254620934327\\
3.88	0.00382226300620245\\
3.89	0.00347727542563313\\
3.9	0.00303437075760547\\
3.91	0.00249533084656026\\
3.92	0.00187741782310813\\
3.93	0.0012636798300355\\
3.94	0.00103531127326368\\
3.97	0.00405662242704603\\
3.98	0.00556000186584134\\
3.99	0.00723327781788164\\
4	0.00907357373138648\\
4.02	0.0132569872126413\\
4.04	0.018119464233907\\
4.06	0.0236699840433932\\
4.08	0.0299122508564023\\
4.1	0.0368434262670977\\
4.12	0.0444538594566439\\
4.14	0.0527272091226128\\
4.16	0.0616407744165661\\
4.18	0.0711659615418483\\
4.21	0.0865250221457224\\
4.24	0.103049209963669\\
4.27	0.120586405179202\\
4.3	0.13897141237828\\
4.33	0.158031411795932\\
4.36	0.177591207421509\\
4.39	0.197478115911193\\
4.42	0.217526380803278\\
4.45	0.237581029269798\\
4.48	0.257501112614988\\
4.51	0.277162287916392\\
4.54	0.296458709302703\\
4.57	0.315304207181796\\
4.6	0.333632746278442\\
4.64	0.357189622667557\\
4.68	0.37968990196923\\
4.72	0.401128730076146\\
4.76	0.421544728589287\\
4.81	0.44573718639971\\
4.86	0.468628528422412\\
4.92	0.494673477901045\\
4.98	0.519503404387598\\
5	0.527568458625063\\
};
\addlegendentry{$\phi$ approximation}

\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
4	1e-10\\
4	1\\
};
\end{axis}

\begin{axis}[%
width=1.269\fheight,
height=0.952\fheight,
at={(-0.166\fheight,-0.131\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/kgz/finest/q_test.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.683\fheight,
height=0.65\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=150,
xlabel style={font=\color{white!15!black}},
xlabel={Reduced dimension $6r$},
ymode=log,
ymin=0.01,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative state error in $\psi$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%yminorgrids,
legend style={at={(0.243,0.242)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
%\addplot [color=blue, dashdotted, line width=2.0pt, mark size=4.0pt, mark=o, mark options={solid, blue}]
\addplot [
  color=blue!70!black, 
  only marks,
  line width=2.0pt,
  mark=o,
  mark size=3.0pt,
  mark options={solid, blue!70!black}
]
  table[row sep=crcr]{%
30	0.333969451510639\\
60	0.177859571523406\\
90	0.109319283302549\\
120	0.0772185752599888\\
150	0.0524104004671025\\
165	0.0431307700631699\\
};
%\addlegendentry{structure-preserving lifting}

%\addplot [color=green, dashed, mark=x, mark options={solid, green}]
%  table[row sep=crcr]{%
%30	0.340734488159561\\
%60	0.178539508377701\\
%90	0.109444440895849\\
%120	0.0772700106284624\\
%150	0.0523488045421839\\
%165	0.0430880875451054\\
%};
%\addlegendentry{PSD}

%\addplot [color=green, dashed, line width=2.0pt, mark size=4.0pt, mark=triangle, mark options={solid, green}]
\addplot [
  color=orange!90!black, 
  only marks,
  line width=2.0pt,
  mark=triangle*,
  mark size=3.0pt,
  mark options={solid, orange!90!black}
]
  table[row sep=crcr]{%
30	0.318688330578915\\
60	0.160933982692348\\
90	0.138869724997589\\
120	0.0815959917154573\\
150	0.0601573553333776\\
};
%\addlegendentry{sp Lift \& Learn}

\end{axis}
\end{tikzpicture}%

==> figures/kgz/finest/q_train.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.683\fheight,
height=0.65\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=150,
xlabel style={font=\color{white!15!black}},
xlabel={Reduced dimension $6r$},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative state error in $\psi$},
axis background/.style={fill=white},
xmajorgrids,
xmajorgrids,
ymajorgrids,
%yminorgrids,
legend style={draw=none, legend columns=-1},
legend style={at={(2,1.35)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
%\addplot [color=blue, dashdotted, line width=2.0pt, mark size=4.0pt, mark=o, mark options={solid, blue}]
\addplot [
  color=blue!70!black, 
  only marks,
  line width=2.0pt,
  mark=o,
  mark size=3.0pt,
  mark options={solid, blue!70!black}
]
  table[row sep=crcr]{%
30	0.097632676223942\\
60	0.0109450050074902\\
90	0.000645931701140772\\
120	0.00022907624093048\\
150	5.53977391437984e-05\\
165	4.21991557749112e-05\\
};
\addlegendentry{intrusive lifting}

%\addplot [color=green, dashed, line width=2.0pt, mark size=4.0pt, mark=triangle, mark options={solid, green}]
\addplot [
  color=orange!90!black, 
  only marks,
  line width=2.0pt,
  mark=triangle*,
  mark size=3.0pt,
  mark options={solid, orange!90!black}
]
  table[row sep=crcr]{%
30	0.0771209864224302\\
60	0.00961195040712299\\
90	0.00410149976032425\\
120	0.00297044456162761\\
150	0.0029716988039546\\
};
\addlegendentry{sp Lift \& Learn}

\end{axis}

\begin{axis}[%
width=1.227\fheight,
height=0.723\fheight,
at={(-0.16\fheight,-0.08\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/motivation/fom_energy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.983\fheight,
height=0.65\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=-0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$},
ymode=log,
ymin=1e-8,
ymax=1e5,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={FOM energy error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(-0.05,1.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.0100000000000016	3.39772694673002e-05\\
0.0199999999999996	7.53799508572682e-05\\
0.0300000000000011	8.85093582780878e-05\\
0.0350000000000001	8.68650406857798e-05\\
0.0399999999999991	8.08826198550603e-05\\
0.0500000000000007	5.89070936740653e-05\\
0.0599999999999987	2.79663180862143e-05\\
0.0700000000000003	7.4937003233799e-06\\
0.0799999999999983	4.38786759815455e-05\\
0.0899999999999999	7.83614710115898e-05\\
0.105	0.000121999481606849\\
0.120000000000001	0.000151915753221488\\
0.129999999999999	0.000163026845356739\\
0.140000000000001	0.00016681606471991\\
0.145	0.000166000488363238\\
0.155000000000001	0.000159168236706364\\
0.164999999999999	0.000145853973847921\\
0.175000000000001	0.000126752413649456\\
0.184999999999999	0.000102688347169533\\
0.195	7.45735232925426e-05\\
0.204999999999998	4.33684655973822e-05\\
0.210000000000001	2.69122970877334e-05\\
0.219999999999999	7.10132897552283e-06\\
0.23	4.17977879436648e-05\\
0.239999999999998	7.62780704945951e-05\\
0.254999999999999	0.000125791549919541\\
0.27	0.000170495895034151\\
0.285	0.000208396251508701\\
0.300000000000001	0.000238006129734459\\
0.315000000000001	0.000258354167812057\\
0.329999999999998	0.000268966192280117\\
0.34	0.000270607471790641\\
0.350000000000001	0.000268005842045228\\
0.359999999999999	0.000261333113087403\\
0.375	0.000244222413115835\\
0.390000000000001	0.000219515963067351\\
0.405000000000001	0.000188444427877243\\
0.420000000000002	0.000152380832744825\\
0.434999999999999	0.000112775885071414\\
0.449999999999999	7.10986617349363e-05\\
0.460000000000001	4.28739843556513e-05\\
0.465	2.87840508121917e-05\\
0.469999999999999	1.47749041161659e-05\\
0.475000000000001	8.94160379516505e-07\\
0.48	1.28121376548051e-05\\
0.489999999999998	3.95257829381988e-05\\
0.504999999999999	7.72393797632272e-05\\
0.52	0.000111258907551814\\
0.535	0.000140770615445263\\
0.555	0.000172041886941087\\
0.57	0.000188894938020213\\
0.585000000000001	0.000199839620378839\\
0.600000000000001	0.00020483113964076\\
0.609999999999999	0.0002048988580583\\
0.620000000000001	0.000202431892432742\\
0.635000000000002	0.000194183095217681\\
0.649999999999999	0.000180835480449559\\
0.664999999999999	0.000162875304894782\\
0.68	0.000140859770894507\\
0.695	0.000115397391525107\\
0.710000000000001	8.71292070172558e-05\\
0.725000000000001	5.67112343077269e-05\\
0.734999999999999	3.55621890690827e-05\\
0.745000000000001	1.3939916811978e-05\\
0.75	3.00969703914688e-06\\
0.765000000000001	2.99862453090327e-05\\
0.780000000000001	6.28381327345549e-05\\
0.795000000000002	9.5002533456068e-05\\
0.815000000000001	0.00013597645941843\\
0.835000000000001	0.0001738516905192\\
0.855	0.000207812574686272\\
0.879999999999999	0.000243836556791167\\
0.905000000000001	0.000272013710286956\\
0.925000000000001	0.000288668611759134\\
0.945	0.000300098669072212\\
0.965	0.000306466865922061\\
0.984999999999999	0.000308060660913156\\
1.005	0.000305269815839892\\
1.03	0.000296336743986102\\
1.055	0.000282330115524587\\
1.085	0.000260402629052691\\
1.12	0.000230247574663167\\
1.16	0.000193398220957874\\
1.21	0.0001494230939727\\
1.305	9.02333373034024e-05\\
1.33	8.19515923069504e-05\\
1.35	7.76632892467432e-05\\
1.37	7.54101069304626e-05\\
1.385	7.50083962230974e-05\\
1.4	7.56596841711146e-05\\
1.42	7.80674448748183e-05\\
1.445	8.33283655765625e-05\\
1.48	9.42630384344054e-05\\
1.61	0.000154196855547184\\
1.655	0.000175310871512124\\
1.695	0.000191768070251896\\
1.735	0.000205126092382102\\
1.77	0.000213806564303809\\
1.805	0.000219456242987803\\
1.84	0.00022202800043658\\
1.88	0.000221328175328495\\
1.92	0.000217077702501456\\
1.96	0.000209780530170179\\
2.005	0.000198705634289808\\
2.06	0.000182443196877103\\
2.13	0.000160150388452962\\
2.27	0.000122603799056264\\
2.315	0.000114937170437202\\
2.355	0.000110383657030866\\
2.39	0.000108187520694969\\
2.425	0.000107628311710073\\
2.46	0.000108621916012908\\
2.5	0.000111493394101103\\
2.545	0.000116639892269177\\
2.61	0.000126835526074843\\
2.79	0.000161668407301363\\
2.86	0.000173852943120778\\
2.925	0.000183063825289765\\
2.99	0.000189809345940261\\
3.06	0.000194142723827895\\
3.13	0.000195524844414763\\
3.205	0.000194063272729749\\
3.29	0.000189348330437155\\
3.38	0.000181647058994372\\
3.48	0.000170805507792693\\
3.59	0.000157092494021071\\
3.705	0.00014157684618965\\
3.82	0.0001255110502143\\
3.945	0.000108235713256022\\
4.245	7.50852275075432e-05\\
4.31	7.09743888620553e-05\\
4.365	6.86953288067115e-05\\
4.415	6.76590774020269e-05\\
4.465	6.76599188551563e-05\\
4.515	6.87260570373383e-05\\
4.565	7.08633876769228e-05\\
4.62	7.44301327841867e-05\\
4.685	8.02096498802027e-05\\
4.77	9.00712241076458e-05\\
5.07	0.000137658655987138\\
5.165	0.000153471916704007\\
5.255	0.000167272890493563\\
5.345	0.000179261512172957\\
5.435	0.000188957551927161\\
5.525	0.000196063911104716\\
5.62	0.000200622378329739\\
5.715	0.000202194807485512\\
5.815	0.000200816631561906\\
5.92	0.000196360800728712\\
6.03	0.000188863938916484\\
6.145	0.000178542458840524\\
6.27	0.000165274342961652\\
6.415	0.00014856001295982\\
6.78	0.000112442997007634\\
6.87	0.000107320125053434\\
6.95	0.000104549059059877\\
7.025	0.000103547121653947\\
7.1	0.000104076846113798\\
7.18	0.000106235189278436\\
7.27	0.000110409987044591\\
7.385	0.000117906156319236\\
7.915	0.000163050124825758\\
8.075	0.000175046160038051\\
8.23	0.000184588942474306\\
8.375	0.000191017760286626\\
8.515	0.000194372624960692\\
8.655	0.000194727680579377\\
8.825	0.000191935418499156\\
9.095	0.000187280715280735\\
9.21	0.000188611697510054\\
9.315	0.000192759859189095\\
9.435	0.000200894732714118\\
9.7	0.00022184657673563\\
9.775	0.000223658228208023\\
9.835	0.000221771856203646\\
9.885	0.000217118709016973\\
9.93	0.000209949508061413\\
9.97	0.000200769222246323\\
10.01	0.000188543721534984\\
10.045	0.000175029886477773\\
10.075	0.00016112976159377\\
10.105	0.000144897091203689\\
10.135	0.000126142747447488\\
10.16	0.00010844790476483\\
10.185	8.87521295567236e-05\\
10.205	7.14760438000892e-05\\
10.225	5.27831138157354e-05\\
10.24	3.77962704760648e-05\\
10.25	2.7329764364481e-05\\
10.26	1.64737736838561e-05\\
10.265	1.08972216565917e-05\\
10.27	5.22029095861855e-06\\
10.275	5.58028901309628e-07\\
10.28	6.43875202399615e-06\\
10.29	1.85114844413192e-05\\
10.305	3.74141838648255e-05\\
10.325	6.4142657848265e-05\\
10.345	9.26753340309006e-05\\
10.37	0.000130982075901898\\
10.4	0.000181002214503677\\
10.435	0.000245247944718584\\
10.475	0.000326913626793156\\
10.52	0.000430011037209965\\
10.57	0.000559535072071072\\
10.63	0.000737483149507054\\
10.695	0.000960483623273943\\
10.77	0.00126075091445443\\
10.85	0.00163716290641957\\
10.94	0.00213782735156088\\
11.04	0.00280174043048475\\
11.15	0.0036801314021062\\
11.27	0.00484006029913074\\
11.4	0.00636897347723677\\
11.54	0.00838041487024557\\
11.69	0.0110211479838398\\
11.85	0.0144800159515058\\
12.025	0.0191463573346055\\
12.21	0.025250047271129\\
12.41	0.0334325370696858\\
12.62	0.044097514897814\\
12.845	0.0582857325769763\\
13.085	0.0771103716721057\\
13.34	0.102010518255198\\
13.61	0.134836885787522\\
13.895	0.177948372763822\\
14.195	0.234312064666867\\
14.51	0.307610739452414\\
14.84	0.402389234816767\\
15.19	0.526251806323641\\
15.565	0.690102306780857\\
15.97	0.909790637587289\\
16.405	1.20465506213261\\
16.87	1.60039560572326\\
17.355	2.11836950676523\\
17.86	2.79222159409236\\
18.39	3.67284385433278\\
18.95	4.82994241776845\\
19.535	6.3297763712948\\
20.145	8.26213741803796\\
20.785	10.7573126674433\\
21.455	13.9608634798366\\
22.155	18.0488862381045\\
22.89	23.2704002526944\\
23.655	29.8494600222998\\
24.455	38.1314996695381\\
25.29	48.4766480136861\\
26.16	61.2926127020959\\
27.065	77.0317391484458\\
28.01	96.29559721324\\
28.995	119.66003029306\\
29.935	145.252381652857\\
};
\addlegendentry{standard Lift \& Learn ROM $2r=16$}

\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
10	1e-8\\
10	100000\\
};
\addplot [color=mycolor2,dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.0100000000000016	2.83857992968706e-05\\
0.0199999999999996	6.17325571710127e-05\\
0.0249999999999986	6.86508508493945e-05\\
0.0300000000000011	7.02559048733065e-05\\
0.0350000000000001	6.735788635126e-05\\
0.0399999999999991	6.07039304441057e-05\\
0.0500000000000007	3.8816349970716e-05\\
0.0549999999999997	2.47840160767509e-05\\
0.0599999999999987	9.40327717557919e-06\\
0.0650000000000013	6.85686988788344e-06\\
0.0749999999999993	4.03781015592132e-05\\
0.0850000000000009	7.29485357311433e-05\\
0.100000000000001	0.000115424423157151\\
0.114999999999998	0.000146039295131573\\
0.125	0.000158512959416157\\
0.135000000000002	0.000164270640127029\\
0.140000000000001	0.00016463451601112\\
0.145	0.000163357768386163\\
0.155000000000001	0.000156076475946066\\
0.164999999999999	0.00014293280828781\\
0.175000000000001	0.000124588470868048\\
0.184999999999999	0.000101817185026221\\
0.195	7.54656635990612e-05\\
0.204999999999998	4.64191617197683e-05\\
0.210000000000001	3.11650089628302e-05\\
0.215	1.55715063385742e-05\\
0.219999999999999	2.52483204121744e-07\\
0.225000000000001	1.6200536180122e-05\\
0.234999999999999	4.805873750513e-05\\
0.25	9.43154480097518e-05\\
0.265000000000001	0.000136688845273625\\
0.280000000000001	0.000173269080761429\\
0.295000000000002	0.000202609692451006\\
0.309999999999999	0.000223738106726045\\
0.324999999999999	0.000236142324652633\\
0.335000000000001	0.00023950746563628\\
0.344999999999999	0.000239022045022352\\
0.355	0.000234826403115562\\
0.370000000000001	0.000222030457749157\\
0.385000000000002	0.000202241470248055\\
0.399999999999999	0.000176551307973227\\
0.414999999999999	0.00014619013995798\\
0.43	0.000112466368960895\\
0.445	7.6711411068686e-05\\
0.454999999999998	5.23933652232243e-05\\
0.465	2.8125674461421e-05\\
0.469999999999999	1.61219292351689e-05\\
0.475000000000001	4.26158335642412e-06\\
0.48	7.41472122456342e-06\\
0.489999999999998	3.00607645016271e-05\\
0.5	5.15247407690819e-05\\
0.515000000000001	8.09395999112894e-05\\
0.530000000000001	0.000106360781444437\\
0.545000000000002	0.000127201318719017\\
0.559999999999999	0.000143040658571181\\
0.574999999999999	0.000153621028118778\\
0.59	0.000158839369390762\\
0.600000000000001	0.000159353647433136\\
0.609999999999999	0.000157544210964033\\
0.620000000000001	0.000153478664188356\\
0.635000000000002	0.000143349295683492\\
0.649999999999999	0.000128723349092752\\
0.664999999999999	0.000110053245975905\\
0.68	8.78499861016732e-05\\
0.695	6.26655964026666e-05\\
0.705000000000002	4.45039478620401e-05\\
0.715	2.54469805156532e-05\\
0.719999999999999	1.56370267347938e-05\\
0.725000000000001	5.66820517633457e-06\\
0.73	4.43809446437628e-06\\
0.739999999999998	2.49786840953448e-05\\
0.75	4.58187052316817e-05\\
0.765000000000001	7.72907263382192e-05\\
0.785	0.000118861451824159\\
0.805	0.000158984432630404\\
0.830000000000002	0.000205675386212079\\
0.855	0.000247154950528738\\
0.879999999999999	0.000282361854218039\\
0.905000000000001	0.000310645960695411\\
0.93	0.000331738723502895\\
0.955000000000002	0.000345709205845424\\
0.98	0.000352910872891243\\
1.005	0.000353923749969454\\
1.03	0.000349495804002232\\
1.06	0.000338215420953246\\
1.095	0.0003188443911597\\
1.135	0.000291613389165946\\
1.19	0.000251398744353537\\
1.295	0.000188216994445156\\
1.33	0.000174977961805212\\
1.36	0.000167273674293256\\
1.39	0.000162896791465528\\
1.415	0.000161669741743253\\
1.445	0.00016286914626562\\
1.475	0.000166660021591269\\
1.515	0.000175065034014211\\
1.57	0.000191173128115452\\
1.7	0.000236860332023525\\
1.76	0.000256022736778051\\
1.815	0.000270495913582635\\
1.87	0.000281365881207308\\
1.93	0.00028889667794374\\
1.99	0.000292116582770063\\
2.06	0.000291162764270325\\
2.14	0.00028537781798832\\
2.25	0.000272908534554971\\
2.455	0.000250543103959443\\
2.56	0.000244190801168998\\
2.67	0.000241654029409234\\
2.825	0.000242343568800152\\
3.125	0.000243808471196871\\
3.34	0.000245542359778028\\
3.485	0.000250719234912821\\
3.92	0.000270547176825176\\
4.05	0.000269828077591684\\
4.2	0.0002645809556725\\
4.71	0.000244022756618278\\
4.92	0.000241948487001764\\
5.17	0.000243253940112708\\
5.575	0.00025001406780234\\
5.835	0.000252186393851161\\
6.11	0.000250276771112111\\
6.535	0.000247394313447557\\
7.015	0.00024964405528749\\
7.855	0.000252444118558515\\
8.66	0.000248467889605308\\
9.35	0.000256935385237966\\
9.495	0.000264159591807811\\
9.66	0.00027704368569914\\
9.885	0.000295543479040817\\
9.98	0.000298826555138022\\
10.055	0.000297159010486326\\
10.12	0.0002915051482546\\
10.18	0.000281960165040118\\
10.23	0.000270275206958104\\
10.28	0.000254734418319912\\
10.325	0.000237093581304747\\
10.365	0.000218243917061045\\
10.4	0.000199124430565689\\
10.435	0.000177400461211619\\
10.465	0.00015659525143974\\
10.495	0.000133674334335865\\
10.52	0.000112888521869082\\
10.545	9.05106307982348e-05\\
10.565	7.14231367453522e-05\\
10.585	5.12491869244511e-05\\
10.6	3.53869326374933e-05\\
10.61	2.44561169182588e-05\\
10.62	1.32357417612638e-05\\
10.625	7.51566815893057e-06\\
10.63	1.72163393585833e-06\\
10.645	1.61095925079735e-05\\
10.66	3.46259769230529e-05\\
10.675	5.38426392324709e-05\\
10.695	8.05812006205997e-05\\
10.72	0.000115852807397232\\
10.75	0.000160994467449882\\
10.785	0.000217727052472583\\
10.825	0.000288236319448743\\
10.87	0.000375285951520255\\
10.92	0.000482375431658964\\
10.975	0.000613960318361251\\
11.04	0.00079016862630965\\
11.115	0.0010250913921368\\
11.2	0.00133888117227343\\
11.3	0.00178515975889581\\
11.415	0.00242464197518188\\
11.55	0.00339268489526035\\
11.705	0.00487835475232145\\
11.88	0.00718881722163191\\
12.06	0.0104882620951514\\
12.245	0.0151483914416985\\
12.43	0.0214446523194454\\
12.615	0.0297760866365592\\
12.805	0.0409214507651258\\
13	0.0556576909411602\\
13.205	0.0754936542606119\\
13.425	0.102785606435489\\
13.66	0.140347934163274\\
13.915	0.193286321321722\\
14.185	0.26658061343268\\
14.47	0.367964319347139\\
14.765	0.505115752388038\\
15.07	0.689273800009699\\
15.39	0.939097850459631\\
15.725	1.27645374840104\\
16.075	1.72992513666399\\
16.435	2.32682540468665\\
16.81	3.11723497049396\\
17.195	4.14062454244269\\
17.59	5.45237325229409\\
18.005	7.16471013689055\\
18.445	9.41848546283074\\
18.91	12.3753072969042\\
19.395	16.1944170808838\\
19.9	21.0956284118075\\
20.43	27.4083417294294\\
20.985	35.4910567362475\\
21.565	45.7760960826584\\
22.175	58.8958492085579\\
22.815	75.529733435256\\
23.485	96.4845786282395\\
24.19	122.907516682792\\
24.925	155.755683621545\\
25.7	196.855599745653\\
26.51	247.584356117253\\
27.365	310.525928797425\\
28.265	388.088088937986\\
29.22	484.114355005883\\
29.935	565.948748236263\\
};
\addlegendentry{standard Lift \& Learn ROM $2r=20$}

%\addplot [color=red, dotted,  line width=2.0pt]
%  table[row sep=crcr]{%
%0.0100000000000016	3.04508930071277e-07\\
%0.0199999999999996	2.73951862084231e-06\\
%0.0350000000000001	1.0943780011985e-05\\
%0.0500000000000007	2.45702082395383e-05\\
%0.0700000000000003	5.10486020317557e-05\\
%0.0949999999999989	9.71556042230755e-05\\
%0.120000000000001	0.000157131410986721\\
%0.149999999999999	0.000246328689229359\\
%0.184999999999999	0.000372226432418188\\
%0.219999999999999	0.000519194823510817\\
%0.260000000000002	0.000709692996352371\\
%0.300000000000001	0.000920865206182955\\
%0.344999999999999	0.00117938069938361\\
%0.395	0.00148852678266564\\
%0.445	0.00181699764593191\\
%0.5	0.00219669303406532\\
%0.559999999999999	0.00262798733932357\\
%0.625	0.00310859728303113\\
%0.690000000000001	0.00359513951266876\\
%0.760000000000002	0.00411641346573787\\
%0.835000000000001	0.00466204952364535\\
%0.914999999999999	0.00522078157412408\\
%1	0.00578247926854658\\
%1.095	0.00636934265010322\\
%1.2	0.00696953458272275\\
%1.32	0.00759722377823379\\
%1.45	0.00820969241267732\\
%1.595	0.00880829499095628\\
%1.75	0.00934544009916749\\
%1.92	0.00981427080127162\\
%2.12	0.0102301317074449\\
%2.425	0.0107098712761057\\
%3.31	0.0119997764671922\\
%3.81	0.0125132341074021\\
%5.635	0.0144750971630145\\
%6.805	0.0164541936934057\\
%7.87	0.0189165057193606\\
%9.21	0.0229349711849095\\
%10.925	0.0297299013314501\\
%12.295	0.0373809884275146\\
%13.455	0.0443909269231143\\
%13.935	0.0486103301721387\\
%15.005	0.0599876922896951\\
%15.465	0.0643681647860602\\
%15.965	0.068394543457586\\
%16.88	0.0750002161780401\\
%17.665	0.0802063734066533\\
%18.16	0.0824079412031865\\
%18.65	0.0833653724216248\\
%19.125	0.0830463536331505\\
%19.555	0.0815321983062771\\
%19.965	0.078876498899348\\
%20.455	0.0745907398323739\\
%22.43	0.0576703512855234\\
%22.945	0.0532608555889452\\
%23.43	0.048641701178198\\
%24.59	0.0388936740506267\\
%25.17	0.0353999510811746\\
%28.89	0.0202223666931616\\
%29.935	0.0175576122776703\\
%};
%\addlegendentry{sp Lift \& Learn ROM $2r=16$}
%
%\addplot [color=blue, dashdotted,  line width=2.0pt]
%  table[row sep=crcr]{%
%0.0100000000000016	2.60446071820296e-07\\
%0.0199999999999996	2.34360126682986e-06\\
%0.0350000000000001	9.36883448332535e-06\\
%0.0500000000000007	2.10590423534996e-05\\
%0.0700000000000003	4.3853404605443e-05\\
%0.0949999999999989	8.37908165038923e-05\\
%0.120000000000001	0.00013620293587735\\
%0.149999999999999	0.000215099711354582\\
%0.184999999999999	0.000328331320446295\\
%0.219999999999999	0.000463154019143986\\
%0.260000000000002	0.000641819276111735\\
%0.300000000000001	0.000844451900604783\\
%0.344999999999999	0.00109795973551741\\
%0.395	0.00140704435978023\\
%0.445	0.00174002463683109\\
%0.5	0.00212781381419802\\
%0.555	0.00253174983406268\\
%0.614999999999998	0.0029835480301017\\
%0.68	0.0034779428808349\\
%0.745000000000001	0.00396978163026062\\
%0.815000000000001	0.0044892577183475\\
%0.890000000000001	0.00502739142660857\\
%0.975000000000001	0.00560779364835186\\
%1.065	0.00618318286744569\\
%1.165	0.00677195175413205\\
%1.275	0.00735723687787981\\
%1.395	0.00792365564629449\\
%1.53	0.00847834153242388\\
%1.69	0.00903860511738232\\
%1.88	0.00959593879318273\\
%2.11	0.0101542225505398\\
%2.38	0.0106819592256216\\
%2.71	0.0111812541413627\\
%3.22	0.0117971738625328\\
%4.015	0.0126047008822354\\
%5.385	0.0141686979342097\\
%6.295	0.0155760286414619\\
%7.245	0.0174680864669483\\
%8.38	0.0203451613840571\\
%9.985	0.0256363663597483\\
%10.615	0.0283954318556142\\
%11.22	0.0318752367993226\\
%11.745	0.035713099078947\\
%12.26	0.0405946640532734\\
%14.135	0.06633443357741\\
%14.65	0.0771071154995295\\
%16.805	0.149163761279581\\
%17.285	0.169242202698854\\
%18.3	0.216615883237182\\
%18.72	0.23613172313452\\
%19.34	0.263369983744894\\
%20.015	0.293116073198704\\
%20.475	0.310185499544446\\
%21.02	0.326467668595144\\
%21.525	0.337309282338879\\
%22.11	0.344507352004826\\
%22.725	0.347523058503753\\
%23.155	0.344319691224755\\
%23.685	0.334759453147257\\
%24.275	0.319967396762479\\
%24.73	0.304220936000675\\
%25.495	0.274173404850302\\
%25.955	0.254610215646763\\
%26.325	0.236161698918578\\
%26.865	0.207876152409\\
%27.91	0.160050951874183\\
%29.07	0.117244683678706\\
%29.935	0.0908235193147956\\
%};
%\addlegendentry{sp Lift \& Learn ROM $2r=20$}

\end{axis}

\begin{axis}[%
width=1.273\fheight,
height=0.955\fheight,
at={(-0.169\fheight,-0.133\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/motivation/fom_energy_final_hopinf_sparse.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.983\fheight,
height=0.65\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=30.005,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$},
ymode=log,
ymin=1e-05,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={FOM energy error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(-0.05,1.15)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=orange!90!black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.105	2.40264659510103e-05\\
0.204999999999998	9.1239577366764e-05\\
0.305	0.000190759865560608\\
0.405000000000001	0.000312327282577485\\
0.504999999999999	0.000448966231809321\\
0.605	0.000595254409674337\\
0.705000000000002	0.000745402609774717\\
0.805	0.000893499478078754\\
0.905000000000001	0.0010349145364927\\
1.005	0.00116714290230106\\
1.105	0.00128956180933244\\
1.205	0.00140258205736643\\
1.305	0.00150683039079808\\
1.405	0.00160268466175353\\
1.505	0.00169017177543367\\
1.605	0.00176909711749146\\
1.705	0.00183926571617689\\
1.805	0.00190069786982292\\
1.905	0.00195378438112641\\
2.005	0.00199935444318556\\
2.105	0.00203864704976411\\
2.305	0.00210462421973715\\
2.905	0.00228586835635554\\
3.205	0.00237143411688691\\
3.505	0.00244083227870818\\
4.005	0.00253787943591419\\
5.305	0.00280006243004608\\
5.805	0.00294509134747897\\
6.405	0.00313718973017955\\
6.805	0.00329027916505993\\
7.405	0.00355361738797627\\
8.005	0.0038551667112671\\
9.205	0.00458407815344516\\
9.905	0.00506966304278931\\
10.305	0.00536905037904772\\
10.605	0.00562942591817259\\
11.105	0.00613161821556219\\
11.905	0.00703507557964544\\
12.205	0.00736470310288555\\
13.305	0.00862847002881324\\
13.605	0.00908518404199581\\
13.905	0.00962303498979506\\
14.805	0.0115221681536042\\
15.105	0.0121306614267041\\
15.405	0.012687160542194\\
15.705	0.0131856821906723\\
16.105	0.0137853511624001\\
16.705	0.0146454934877084\\
17.205	0.0153375071889826\\
17.605	0.0158354872476337\\
17.905	0.016139954140678\\
18.205	0.0163644714811085\\
18.505	0.0165010669635563\\
18.805	0.0165413111141788\\
19.105	0.0164770158102357\\
19.405	0.0162991937132716\\
19.605	0.016111768836592\\
19.805	0.0158686313745762\\
20.105	0.0154138397629566\\
20.405	0.014884299357297\\
20.805	0.0141246933262749\\
21.505	0.0128695341165014\\
22.505	0.0113379965507221\\
22.805	0.0108327611402245\\
23.105	0.0102875223218405\\
23.405	0.00971548903540618\\
24.205	0.00830765602125612\\
24.605	0.00772542246790808\\
24.905	0.00735009575080309\\
25.405	0.00681108835042039\\
26.505	0.00575526824023599\\
27.705	0.00479469419606743\\
28.805	0.0040871872013753\\
29.505	0.00371522000325229\\
30.005	0.00347361430159765\\
};
\addlegendentry{sp Lift \& Learn ROM $4r=40$}

\addplot [color=purple!80!black, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0.100000000000001	0.000158586019406215\\
0.199999999999999	0.000605503901898175\\
0.300000000000001	0.00126843666290099\\
0.399999999999999	0.00206150737371403\\
0.5	0.00290850713793489\\
0.600000000000001	0.00375080149258622\\
0.699999999999999	0.00454632798678745\\
0.800000000000001	0.00526751326805196\\
0.899999999999999	0.00590005371936898\\
1	0.00644114002096786\\
1.1	0.00689631778165634\\
1.2	0.00727566942969913\\
1.3	0.00759046030959711\\
1.4	0.00785094366696981\\
1.5	0.00806540129372379\\
1.6	0.00824012249049134\\
1.7	0.0083799231389321\\
1.8	0.00848885805439535\\
1.9	0.00857087625768218\\
2.1	0.00867177473180549\\
2.4	0.00873900074277501\\
3.1	0.00885181171805979\\
3.3	0.00882984987341826\\
3.6	0.008727570702181\\
4	0.00856843084764946\\
4.3	0.00849944343723049\\
5.4	0.00834749356562983\\
5.7	0.00839088181188075\\
6.1	0.00846385739382429\\
6.4	0.00847845382853763\\
7.2	0.00847469381374923\\
7.5	0.00854132057427748\\
7.8	0.00866239563724139\\
8.2	0.00887811864486213\\
8.6	0.00915199549547552\\
8.9	0.0094121802202558\\
9.7	0.0101844269460791\\
10	0.0104995710538454\\
10.2	0.0107683439225212\\
10.4	0.0110941070665333\\
10.8	0.0118650222810324\\
11.2	0.0127406601054289\\
11.5	0.0135216722113896\\
11.7	0.0141376333757819\\
11.9	0.0148436438500603\\
12.2	0.0160716151201434\\
12.8	0.0190209401887635\\
13.3	0.0218236892231403\\
13.9	0.0255417891011901\\
14.8	0.0323698962515237\\
15.2	0.0361787226612016\\
15.7	0.0416618859461123\\
15.9	0.0439148333956538\\
16.1	0.0460893650413112\\
16.3	0.0481356173087839\\
16.5	0.0500458921261105\\
16.8	0.052729013589687\\
17.2	0.0561995490264059\\
17.6	0.0596151911397589\\
17.9	0.0619378627481917\\
18.2	0.0638776084891111\\
18.5	0.0654573874113887\\
18.9	0.0672617650805767\\
19.2	0.0684110496755716\\
19.4	0.0689456989163764\\
19.6	0.0691579235899977\\
19.8	0.0689507411055244\\
20	0.0682921289232079\\
20.2	0.0672316866970382\\
20.5	0.0651431995878228\\
21.4	0.0584622651265646\\
21.7	0.056216103765852\\
22	0.0537143317913833\\
22.3	0.0509477706288626\\
22.6	0.0480325409592161\\
23	0.0441137329508231\\
23.3	0.0412043891320549\\
23.6	0.0383252902707907\\
24.1	0.033740411661995\\
24.7	0.0288200928152982\\
25	0.026468249241109\\
25.2	0.024897965719834\\
25.5	0.0225745501567651\\
25.9	0.0197656986907084\\
26.1	0.0185794349952956\\
26.3	0.0175546821746089\\
26.5	0.0166733454551213\\
26.7	0.0159060393284313\\
27	0.0149045225533406\\
27.5	0.0134682050934316\\
28.3	0.0115323545026413\\
28.6	0.0109080780134718\\
28.9	0.0103805321468186\\
29.1	0.0100934062885578\\
29.3	0.00985854905939118\\
29.5	0.00967414496779281\\
29.7	0.00953567466398654\\
30	0.00939091436827864\\
};
\addlegendentry{HOpInf with spDEIM ROM $2r=20$}

\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
10	1e-05\\
10	0.1\\
};
\end{axis}
\end{tikzpicture}%

==> figures/motivation/q_train.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.983\fheight,
height=0.65\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Reduced dimension $2r$},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative state error in $q$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.25,1.15)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=magenta, dashed, line width=2.0pt, mark size=3.0pt, mark=x, mark options={solid, magenta}]
  table[row sep=crcr]{%
2	0.0973250003216301\\
4	0.0166129207910852\\
6	0.00339195010394367\\
8	0.000806900615702213\\
10	0.000442085995030091\\
12	0.000320273447389573\\
14	0.000207188663860293\\
16	0.000169415065049292\\
18	0.000127493779381865\\
20	6.73850108377361e-05\\
};
\addlegendentry{standard Lift \& Learn}

%\addplot [color=blue, dotted, line width=2.0pt, mark size=3.0pt, mark=o, mark options={solid, blue}]
%  table[row sep=crcr]{%
%2	0.561718297507102\\
%4	1.04790784567877\\
%6	0.0189168626168873\\
%8	0.0030890755733325\\
%10	0.00125799643541678\\
%12	0.00115042679387251\\
%14	0.0011373064977435\\
%16	0.00112223149310762\\
%18	0.00108330181834227\\
%20	0.00107752181328089\\
%};
%\addlegendentry{sp Lift \& Learn}

\end{axis}

\begin{axis}[%
width=1.273\fheight,
height=0.955\fheight,
at={(-0.169\fheight,-0.133\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/motivation/state_train_final_hopinf.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.983\fheight,
height=0.65\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Reduced dimension $2r$},
ymode=log,
ymin=0.001,
ymax=5,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative state error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.25,1.15)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
%\addplot [color=green, dashed, line width=2.0pt, mark size=4.0pt, mark=triangle, mark options={solid, green}]
\addplot [
  color=orange!90!black,
  dashed,
  line width=2.0pt,
  mark=triangle*,
  mark size=4.0pt,
  mark options={solid, orange!90!black}
]
  table[row sep=crcr]{%
2	0.561723897305558\\
4	1.04790892463046\\
6	0.0189122741250397\\
8	0.00308752623679536\\
10	0.0012578942694591\\
12	0.00115035392853978\\
14	0.00113726753249264\\
16	0.00112221055513186\\
18	0.00108339797455637\\
20	0.00107750107054505\\
};
\addlegendentry{sp Lift \& Learn}

%\addplot [color=red, dashed, line width=2.0pt, mark size=4.0pt, mark=+, mark options={solid, red}]
\addplot [
  color=purple!80!black,
  densely dotted,
  line width=2.0pt,
  mark=+,
  mark size=4.0pt,
  mark options={solid, purple!80!black}
]
  table[row sep=crcr]{%
2	0.407629517746982\\
4	0.133327078236933\\
6	0.00821573923591957\\
8	0.00234461206692522\\
10	0.00141931810918762\\
12	0.00241315308922548\\
14	0.00261707172830494\\
16	0.00256717474557063\\
18	0.00272067026875688\\
20	0.00277497503509196\\
};
\addlegendentry{HOpInf with spDEIM}

\end{axis}

\begin{axis}[%
width=1.269\fheight,
height=0.952\fheight,
at={(-0.166\fheight,-0.131\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/sg_2d/efficacy_final.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.987\fheight,
height=0.65\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={Reduced dimension $2r$},
ymode=log,
ymin=100,
ymax=10000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Efficacy},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%yminorgrids,
legend style={at={(0.1,1.25)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
legend style={font=\small}
]
%\addplot [color=green, dashed, line width=2.0pt, mark size=4.0pt, mark=triangle, mark options={solid, green}]
\addplot [
  color=orange!90!black,
  dashed,
  line width=2.0pt,
  mark=triangle*,
  mark size=4.0pt,
  mark options={solid, orange!90!black}
]
  table[row sep=crcr]{%
4	440.811903309089\\
8	580.86489336787\\
12	535.054673214124\\
16	1215.64743495144\\
20	1554.30451953931\\
24	1480.86638688627\\
28	1143.50665386102\\
32	671.286032684236\\
36	436.797040903393\\
40	317.502839115204\\
};
\addlegendentry{sp Lift \& Learn}

%\addplot [color=red, dashed, line width=2.0pt, mark size=4.0pt, mark=+, mark options={solid, red}]
\addplot [
  color=purple!80!black,
  densely dotted,
  line width=2.0pt,
  mark=+,
  mark size=4.0pt,
  mark options={solid, purple!80!black}
]
  table[row sep=crcr]{%
4	148.702443393949\\
8	262.361457561601\\
12	654.216168758546\\
16	1263.6521739705\\
20	1840.39433780054\\
24	1551.55940840501\\
28	1618.8331205258\\
32	1338.0552707817\\
36	1172.35657805515\\
40	1040.24654012406\\
};
\addlegendentry{HOpInf with spDEIM}

\end{axis}

\begin{axis}[%
width=1.273\fheight,
height=0.955\fheight,
at={(-0.166\fheight,-0.133\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/sg_2d/fom_energy_final.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.983\fheight,
height=0.65\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=12.5,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$},
ymode=log,
ymin=1e-08,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={FOM energy error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%yminorgrids,
legend style={at={(-0.05,1.1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
legend style={font=\small}
]
\addplot [  color=blue!70!black, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0.0199999999999996	8.62809971295064e-08\\
0.0299999999999994	3.4376227085886e-07\\
0.0399999999999991	7.68381129091722e-07\\
0.0600000000000005	2.08976223657373e-06\\
0.0800000000000001	3.96782114912639e-06\\
0.0999999999999996	6.28603972836572e-06\\
0.119999999999999	8.90228141834085e-06\\
0.140000000000001	1.16589683955681e-05\\
0.16	1.43944388422824e-05\\
0.18	1.69547227586008e-05\\
0.199999999999999	1.92049354762275e-05\\
0.220000000000001	2.10395157559105e-05\\
0.24	2.23906094182894e-05\\
0.26	2.32340299447969e-05\\
0.279999999999999	2.35923732670926e-05\\
0.300000000000001	2.35350795344857e-05\\
0.32	2.31754081502004e-05\\
0.369999999999999	2.2015379934237e-05\\
0.390000000000001	2.19554053885076e-05\\
0.4	2.21148993925453e-05\\
0.41	2.24343493460764e-05\\
0.43	2.36477380913129e-05\\
0.449999999999999	2.57688403162319e-05\\
0.470000000000001	2.89386244327034e-05\\
0.5	3.58674899271137e-05\\
0.609999999999999	8.31493291818333e-05\\
0.65	0.000106465792895687\\
0.69	0.000131011361482888\\
0.73	0.000155683414564919\\
0.77	0.000179909246341049\\
0.82	0.000209758230376974\\
0.890000000000001	0.000253630368008817\\
1.14	0.000485874045701712\\
1.2	0.000550956243258769\\
1.25	0.000602460543207052\\
1.31	0.000660491642280976\\
1.4	0.000744914361457269\\
1.69	0.00107465401653353\\
1.78	0.00117907323722102\\
1.9	0.00131237840594185\\
2.16	0.00163099546998019\\
2.26	0.00174750706413688\\
2.35	0.00183386776072621\\
2.43	0.00188900715506498\\
2.5	0.00191402645684575\\
2.56	0.00191260320163092\\
2.62	0.00188509712501436\\
2.67	0.00183930814956257\\
2.72	0.00177090106732248\\
2.77	0.00167885201621102\\
2.81	0.00158788256719272\\
2.85	0.00148151278830701\\
2.89	0.00135997101414432\\
2.93	0.00122374115873827\\
2.96	0.00111240684777913\\
2.99	0.000993760046409808\\
3.02	0.000868449803843033\\
3.05	0.000737282030702045\\
3.08	0.000601209385010589\\
3.1	0.000508294265745279\\
3.12	0.000414009562253704\\
3.14	0.000318696430987984\\
3.16	0.000222690717061414\\
3.17	0.000174528871321308\\
3.18	0.000126311640328276\\
3.19	7.80743623035958e-05\\
3.2	2.98498317915801e-05\\
3.21	1.83320786636614e-05\\
3.22	6.64447761810153e-05\\
3.23	0.000114465292334716\\
3.25	0.000210157957034972\\
3.27	0.000305310436099535\\
3.29	0.000399898658237725\\
3.31	0.000493979448801475\\
3.34	0.000634478014921478\\
3.37	0.0007749826113959\\
3.4	0.000916673518882452\\
3.44	0.00110998772716739\\
3.49	0.00136406652647238\\
3.55	0.00169597777847266\\
3.61	0.00206329919158233\\
3.67	0.00246373885818357\\
3.73	0.00288551933279704\\
3.78	0.00323886594470533\\
3.83	0.00357613227815272\\
3.87	0.00381875204140487\\
3.91	0.00402015356142328\\
3.95	0.004161511610862\\
3.98	0.00421641212852445\\
4.01	0.00421950641673501\\
4.04	0.00416586523969672\\
4.07	0.00405360861531081\\
4.1	0.00388433852781345\\
4.13	0.0036629426260206\\
4.16	0.00339676027246933\\
4.19	0.00309428663505314\\
4.22	0.00276373255359577\\
4.25	0.00241180890565956\\
4.28	0.00204304754289296\\
4.31	0.00165982622132506\\
4.33	0.00139679816844619\\
4.35	0.00112792277032531\\
4.37	0.000853494193129881\\
4.39	0.000574123430958208\\
4.4	0.000432901578081509\\
4.41	0.00029089460314317\\
4.42	0.000148330585517397\\
4.43	5.47836043551796e-06\\
4.44	0.00013735213914515\\
4.45	0.000279810566938613\\
4.46	0.00042150787023238\\
4.48	0.000700886497509419\\
4.5	0.000971726855692033\\
4.52	0.00122991123512984\\
4.54	0.00147116071059536\\
4.56	0.00169125411302048\\
4.58	0.00188625134930298\\
4.6	0.00205270163346359\\
4.62	0.00218781903470735\\
4.64	0.00228961142352419\\
4.66	0.00235695400875629\\
4.68	0.00238960460240523\\
4.7	0.00238816380230091\\
4.72	0.00235398871807447\\
4.74	0.00228907291459327\\
4.76	0.00219590751880969\\
4.78	0.00207733856487575\\
4.8	0.00193643386434706\\
4.82	0.00177636924813014\\
4.84	0.00160033968481839\\
4.86	0.00141149618328163\\
4.88	0.00121290537115529\\
4.9	0.00100752572903548\\
4.92	0.000798193071587229\\
4.94	0.000587608011574047\\
4.96	0.000378319689035197\\
4.97	0.000274911414835879\\
4.98	0.000172702459119318\\
5	2.70749040475493e-05\\
5.01	0.000124160945001131\\
5.02	0.000219085300625374\\
5.03	0.000311650960577754\\
5.05	0.000489016812283808\\
5.07	0.000655087552795523\\
5.09	0.000809034283223445\\
5.11	0.000950371756944152\\
5.13	0.0010789429580127\\
5.16	0.00124823769406321\\
5.19	0.00139064881776139\\
5.22	0.00150847806086495\\
5.25	0.0016044144389427\\
5.28	0.00168115017387208\\
5.32	0.00175774975404165\\
5.36	0.00180923746613007\\
5.4	0.00183934158320807\\
5.45	0.00185179697963504\\
5.5	0.00184212846964219\\
5.57	0.00180326968475201\\
5.65	0.001735366291854\\
5.71	0.00166508086168687\\
5.75	0.00160224167868764\\
5.79	0.00152034258668136\\
5.82	0.00144303222962808\\
5.85	0.00134976016900946\\
5.88	0.00123887136237281\\
5.91	0.00110924666030587\\
5.94	0.000960337649199574\\
5.96	0.000850327840340833\\
5.98	0.000731851022955742\\
6	0.000605101951351752\\
6.02	0.000470338916606488\\
6.04	0.000327869554963036\\
6.05	0.000253851521213801\\
6.06	0.000178038428780929\\
6.07	0.00010047753530489\\
6.08	2.12173889285623e-05\\
6.1	0.000142200583063459\\
6.11	0.000226255488982133\\
6.13	0.000398790631899464\\
6.15	0.000576854029800233\\
6.17	0.000759973594500843\\
6.2	0.00104300768717148\\
6.23	0.00133433956694898\\
6.26	0.00163174416548391\\
6.29	0.00193264602567906\\
6.33	0.00233416203262568\\
6.37	0.0027287967917342\\
6.41	0.00310806204186774\\
6.45	0.00346339048896516\\
6.49	0.00378679437278478\\
6.53	0.00407146783803874\\
6.57	0.00431220581032466\\
6.61	0.00450556288803563\\
6.65	0.00464974517423251\\
6.69	0.00474429493455391\\
6.73	0.00478967344866869\\
6.77	0.00478686012018007\\
6.82	0.00471742735725638\\
6.86	0.00461077275525241\\
6.9	0.00446032421303171\\
6.94	0.00426794511994885\\
6.98	0.00403601590961953\\
7.02	0.00376754364916233\\
7.06	0.00346615535316486\\
7.1	0.0031359632464908\\
7.14	0.00278132820635073\\
7.18	0.00240657446297773\\
7.21	0.00211474008925834\\
7.24	0.00181537028426938\\
7.27	0.00150978467055611\\
7.3	0.00119910303786201\\
7.32	0.000989617376837852\\
7.34	0.00077851745314074\\
7.36	0.000566008932930708\\
7.37	0.000459284298255807\\
7.38	0.000352274534548997\\
7.39	0.000244999779701538\\
7.4	0.00013747941470865\\
7.41	2.97322233378509e-05\\
7.43	0.000186369528832802\\
7.44	0.000294688105251044\\
7.46	0.000511770959192291\\
7.48	0.000729326592060532\\
7.5	0.000947204271574082\\
7.52	0.00116524510273921\\
7.55	0.00149223875932985\\
7.58	0.00181859292099616\\
7.61	0.00214361691972481\\
7.65	0.00257358600207881\\
7.69	0.00299782247283001\\
7.73	0.00341409142296434\\
7.78	0.00391942756825411\\
7.83	0.00440298345570008\\
7.88	0.00485845622757915\\
7.93	0.00527838763081199\\
7.98	0.00565384041570396\\
8.03	0.00597422152128602\\
8.08	0.00622748830424461\\
8.13	0.00640093772410327\\
8.18	0.00648261033794659\\
8.22	0.0064754049661704\\
8.26	0.00640042346873486\\
8.3	0.00625690656295046\\
8.34	0.00604642417640244\\
8.38	0.00577277421363832\\
8.42	0.00544166467057912\\
8.46	0.00506028371516041\\
8.5	0.00463688233979227\\
8.54	0.00418046916681015\\
8.58	0.00370065564745783\\
8.62	0.00320761584461034\\
8.66	0.00271206727323224\\
8.7	0.00222516042633761\\
8.74	0.00175819153563352\\
8.77	0.00142766925541473\\
8.8	0.00111883552169674\\
8.83	0.000835507986473386\\
8.86	0.000580875841916349\\
8.88	0.000428299137962313\\
8.9	0.000290091797986315\\
8.92	0.000166598520664047\\
8.93	0.000110430215018278\\
8.94	5.79918679184629e-05\\
8.95	9.27889142658387e-06\\
8.96	3.5723244615292e-05\\
8.97	7.7038629234812e-05\\
8.98	0.000114700460737367\\
8.99	0.000148750552798447\\
9.01	0.00020622252959256\\
9.03	0.000249939650387023\\
9.05	0.000280486314955123\\
9.07	0.000298524913060828\\
9.08	0.000303076696798234\\
9.09	0.000304774278680269\\
9.1	0.000303712907941735\\
9.11	0.000299988832916643\\
9.12	0.000293698744935318\\
9.14	0.000273806463320944\\
9.16	0.000244800020646289\\
9.18	0.000207422416424742\\
9.2	0.00016238639190451\\
9.21	0.00013720942536238\\
9.22	0.000110368602664312\\
9.23	8.19424704743141e-05\\
9.24	5.20071880073373e-05\\
9.25	2.06366197784518e-05\\
9.26	1.20975380814343e-05\\
9.27	4.61255954833178e-05\\
9.28	8.13796822934819e-05\\
9.3	0.000155302252912588\\
9.32	0.000233350167902972\\
9.34	0.000315022558991404\\
9.36	0.000399825107568903\\
9.39	0.000531814434677291\\
9.42	0.000668034644596626\\
9.45	0.000806739496566297\\
9.48	0.000946140912904957\\
9.52	0.00113000070045491\\
9.56	0.00130786917938858\\
9.6	0.00147625518376844\\
9.64	0.00163263313632087\\
9.68	0.00177582441614031\\
9.73	0.00193715081980918\\
9.79	0.00211197133745445\\
9.94	0.00259329155722552\\
9.99	0.00283294490564658\\
10.04	0.00315220594131242\\
10.09	0.00357724438169352\\
10.15	0.00426032191695704\\
10.24	0.00569137636846026\\
10.34	0.00781561999113108\\
10.4	0.00924865461372172\\
10.45	0.0104349234401674\\
10.49	0.0113187017898464\\
10.53	0.0120941033674098\\
10.57	0.0127148285828214\\
10.61	0.0131383537381269\\
10.64	0.0133050645900785\\
10.67	0.0133299243509369\\
10.7	0.0132063011752441\\
10.73	0.0129326223861317\\
10.76	0.0125130410864291\\
10.79	0.0119579792950175\\
10.82	0.0112845143188006\\
10.86	0.0102447227325603\\
10.9	0.00911323266973996\\
10.96	0.00745789924736491\\
11	0.00655157730351601\\
11.03	0.00606639999539947\\
11.05	0.00586677262441043\\
11.07	0.00578551464695411\\
11.09	0.00583875077654774\\
11.11	0.00604194023083654\\
11.13	0.00640961354953432\\
11.15	0.00695511169843629\\
11.18	0.00813235226811776\\
11.22	0.0104206923325568\\
11.34	0.0224759979182592\\
11.39	0.0296442154781038\\
11.44	0.0377878235571664\\
11.49	0.0465904011947943\\
11.53	0.0538533493677826\\
11.57	0.0610855137585167\\
11.61	0.0680757548298099\\
11.65	0.0746252661341487\\
11.69	0.0805607187100227\\
11.73	0.0857464558975446\\
11.77	0.0900946845286583\\
11.81	0.0935726279615493\\
11.86	0.0967404771828645\\
11.91	0.0987655111865081\\
11.98	0.100248864553808\\
12.14	0.102896039587715\\
12.21	0.105712302684196\\
12.29	0.110557650717289\\
12.43	0.120003550552088\\
12.49	0.122400277296101\\
12.5	0.122607623632584\\
};
\addlegendentry{intrusive lifting ROM $4r=80$}

\addplot [color=orange!90!black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.0199999999999996	1.48260032110556e-06\\
0.0299999999999994	5.93186671430886e-06\\
0.0399999999999991	1.33521666979504e-05\\
0.0600000000000005	3.71372151257673e-05\\
0.0800000000000001	7.29256686525331e-05\\
0.0999999999999996	0.00012083994562272\\
0.130000000000001	0.00021577094023778\\
0.16	0.000338843826802258\\
0.19	0.000490536549372337\\
0.220000000000001	0.000671178853648597\\
0.26	0.000957211302198992\\
0.300000000000001	0.00129438211885972\\
0.34	0.00168143662823859\\
0.380000000000001	0.00211662399912347\\
0.43	0.00272553966275919\\
0.48	0.00340413209495492\\
0.529999999999999	0.00415133624871414\\
0.59	0.0051392049717262\\
0.65	0.00622769787244798\\
0.720000000000001	0.00762177176723236\\
0.790000000000001	0.00913645380671115\\
0.859999999999999	0.0107501851167905\\
0.93	0.0124443171830677\\
1.01	0.0144760952743443\\
1.11	0.0172020237534776\\
1.23	0.0208396471043248\\
1.34	0.0245098596436241\\
1.44	0.0279920093438402\\
1.54	0.0314878475805967\\
1.65	0.0353009680763957\\
1.77	0.039419052965513\\
1.88	0.0430628746069698\\
1.98	0.0461045306730622\\
2.08	0.0487499221130681\\
2.18	0.0509253747847127\\
2.29	0.0527293184807918\\
2.39	0.0537812837844005\\
2.49	0.054209219777225\\
2.59	0.0539637069688936\\
2.69	0.0530260135934088\\
2.79	0.0514186283119358\\
2.89	0.0492246738807583\\
3	0.0463222238049562\\
3.15	0.0420339958138572\\
3.33	0.0374390644895527\\
3.41	0.0360340778173814\\
3.47	0.0354099890843216\\
3.53	0.0352364921128523\\
3.59	0.0355603476963828\\
3.65	0.0363937557088691\\
3.71	0.0377144388548084\\
3.78	0.0398031300213577\\
3.89	0.0439949294554186\\
4.04	0.050377553223741\\
4.12	0.0534289433803048\\
4.19	0.0556070353603583\\
4.26	0.0571818200043731\\
4.33	0.0580364601440299\\
4.4	0.0580994151018191\\
4.47	0.0574080177356093\\
4.55	0.0559218725798058\\
4.68	0.052810194945475\\
4.89	0.0475286759058\\
5.06	0.0437139674378607\\
5.15	0.0423906206764538\\
5.23	0.041759696848032\\
5.33	0.0415675054570212\\
5.69	0.0414819589084407\\
5.82	0.0408032735188936\\
5.91	0.0398400647121373\\
5.99	0.0384803401378006\\
6.06	0.0368587788673805\\
6.13	0.0348555256769348\\
6.2	0.0325335398211086\\
6.27	0.0299855845553026\\
6.35	0.0269477594975313\\
6.47	0.0225792163474045\\
6.57	0.0195686765662868\\
6.63	0.0181890119430293\\
6.68	0.0173253366407607\\
6.73	0.0167380302607627\\
6.77	0.0164732107622291\\
6.81	0.0163936077816619\\
6.85	0.01650068835663\\
6.89	0.016794594582208\\
6.94	0.0174217201111275\\
6.99	0.0183278256398764\\
7.05	0.0197555319420011\\
7.14	0.022477393701499\\
7.31	0.0287515449600716\\
7.41	0.0327148602009904\\
7.51	0.0367172003201489\\
7.61	0.0406266252210717\\
7.7	0.043888464079618\\
7.79	0.0467634770632998\\
7.89	0.0494957125547596\\
8.02	0.0525613803579868\\
8.15	0.0551480722740052\\
8.25	0.0565076638405833\\
8.35	0.057123386045277\\
8.5	0.0571460957666481\\
8.95	0.0564721208143598\\
9.2	0.0548959145463607\\
9.28	0.0537559354326361\\
9.36	0.0519653943072192\\
9.44	0.049589432259581\\
9.55	0.0458422768574525\\
9.65	0.0421999945030709\\
9.71	0.0396862993905634\\
9.76	0.0372360994295384\\
9.81	0.0344674946924596\\
9.9	0.0298542407123303\\
9.92	0.0293034550691613\\
9.94	0.0291259494130875\\
9.96	0.0294502717556545\\
9.98	0.0304254922291923\\
10	0.0322213149050138\\
10.02	0.035027640727218\\
10.04	0.039053522230306\\
10.07	0.047878681945098\\
10.11	0.066145529450175\\
10.25	0.216912053779344\\
10.3	0.313344078878685\\
10.35	0.434713190385109\\
10.4	0.579498724751257\\
10.45	0.743384131933426\\
10.49	0.883454955110222\\
10.53	1.0261358476415\\
10.57	1.16545616667148\\
10.61	1.29477498356638\\
10.65	1.40715925081822\\
10.68	1.47623875504615\\
10.71	1.52932680975117\\
10.74	1.56410739585252\\
10.77	1.57870564061555\\
10.8	1.57179417406686\\
10.83	1.54268479502612\\
10.86	1.49140055766874\\
10.89	1.41872406007532\\
10.92	1.3262186270334\\
10.95	1.21622019121663\\
10.98	1.09179893775789\\
11.01	0.956691125222959\\
11.04	0.815202862294423\\
11.07	0.672088932542769\\
11.1	0.532410949273073\\
11.13	0.401380123899949\\
11.16	0.284190689545366\\
11.19	0.185850494491741\\
11.22	0.111015441466382\\
11.26	0.0548789643472414\\
11.27	0.0495035396348667\\
11.28	0.0478098667812511\\
11.29	0.0498895369890578\\
11.3	0.0558235433322891\\
11.32	0.0795238007457615\\
11.37	0.209742596069951\\
11.4	0.336923273012396\\
11.43	0.499954197677992\\
11.46	0.696995402339036\\
11.49	0.925350529602641\\
11.53	1.27244224420523\\
11.57	1.6589553665008\\
11.61	2.07330924435116\\
11.65	2.50292473926453\\
11.69	2.93481673015692\\
11.73	3.35616634990614\\
11.77	3.75484189204494\\
11.81	4.11984418375693\\
11.85	4.44166007036292\\
11.89	4.7125156928655\\
11.93	4.92652875893579\\
11.97	5.0797654604691\\
12.01	5.17021271563915\\
12.05	5.19767983775589\\
12.09	5.16364555516855\\
12.13	5.07106666032226\\
12.17	4.92416368266705\\
12.21	4.72819714653293\\
12.25	4.48924550079193\\
12.3	4.14033275030326\\
12.35	3.74863422128185\\
12.4	3.32851922275058\\
12.45	2.89435336895257\\
12.5	2.46009183142991\\
};
\addlegendentry{sp Lift \& Learn ROM $4r=80$}

\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
10	1e-08\\
10	100\\
};
\addplot [color=purple!80!black, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.0199999999999996	5.83254535740707e-08\\
0.0299999999999994	2.26868304889649e-07\\
0.0399999999999991	4.86456462749628e-07\\
0.0500000000000007	8.05553530881296e-07\\
0.0600000000000005	1.14087838956038e-06\\
0.0700000000000003	1.43826052735676e-06\\
0.0800000000000001	1.63371814560378e-06\\
0.0899999999999999	1.65473739471054e-06\\
0.0999999999999996	1.42174372231238e-06\\
0.109999999999999	8.49732640199361e-07\\
0.119999999999999	1.49957327812444e-07\\
0.130000000000001	1.66776176447456e-06\\
0.140000000000001	3.79392169852508e-06\\
0.16	1.02191489761026e-05\\
0.18	2.00665546464733e-05\\
0.199999999999999	3.38449766917619e-05\\
0.23	6.25120672360934e-05\\
0.26	0.00010068502869326\\
0.290000000000001	0.000146878856732655\\
0.32	0.000198017138297291\\
0.35	0.000249520217585814\\
0.369999999999999	0.000281228600747272\\
0.390000000000001	0.000308596579131699\\
0.41	0.000329599329580378\\
0.43	0.000342203726465959\\
0.44	0.000344739029211996\\
0.449999999999999	0.000344450063005933\\
0.460000000000001	0.000341116640032851\\
0.470000000000001	0.000334533064987045\\
0.48	0.000324510367451876\\
0.49	0.00031087837363084\\
0.5	0.000293487605272458\\
0.51	0.000272210985146376\\
0.52	0.00024694532498761\\
0.529999999999999	0.000217612587566328\\
0.540000000000001	0.000184160908657941\\
0.550000000000001	0.000146565368538723\\
0.56	0.000104828513399116\\
0.57	5.89806158008287e-05\\
0.58	9.07968631727272e-06\\
0.59	4.47887691865617e-05\\
0.6	0.000102512229717831\\
0.609999999999999	0.000163951877119689\\
0.630000000000001	0.000297298760206831\\
0.65	0.000443233258585679\\
0.67	0.00059981757600981\\
0.699999999999999	0.000849729692012626\\
0.73	0.00111013603107131\\
0.76	0.0013719565030362\\
0.790000000000001	0.00162590237308868\\
0.82	0.0018628873961381\\
0.85	0.00207435557097305\\
0.880000000000001	0.00225251068023463\\
0.91	0.00239044807769351\\
0.94	0.00248220266508433\\
0.960000000000001	0.00251519065145476\\
0.98	0.00252412366732678\\
1	0.0025078977222438\\
1.02	0.00246557176065326\\
1.04	0.00239636490551093\\
1.06	0.00229965695158243\\
1.08	0.00217499240572797\\
1.1	0.00202208791867306\\
1.12	0.00184084250693777\\
1.14	0.00163134956136855\\
1.16	0.00139390934332077\\
1.18	0.00112904044979768\\
1.2	0.000837488666870195\\
1.21	0.000682003132525643\\
1.22	0.000520231650453206\\
1.23	0.00035233251790196\\
1.24	0.000178478058549081\\
1.25	1.1457835251349e-06\\
1.26	0.000186339964769286\\
1.27	0.000376892990210763\\
1.28	0.00057258167607397\\
1.3	0.000978420272111905\\
1.32	0.00140187287410081\\
1.34	0.00184083726752724\\
1.37	0.00252359174235753\\
1.4	0.00322890455646266\\
1.43	0.00394955662953107\\
1.46	0.00467889785253828\\
1.5	0.00565504882023706\\
1.54	0.00662596022340657\\
1.58	0.0075850116220816\\
1.63	0.00876314894290662\\
1.68	0.00991957985291554\\
1.74	0.0112861808777849\\
1.81	0.012864035544308\\
1.88	0.0144318154033208\\
1.96	0.0162084396159651\\
2.05	0.0181749666008458\\
2.14	0.0200915714680381\\
2.23	0.0219247207535562\\
2.31	0.023418168476499\\
2.39	0.0246853567626033\\
2.46	0.0255276811341147\\
2.53	0.0260714983632045\\
2.6	0.0263090703287416\\
2.68	0.0262484510906044\\
2.77	0.0258610249601177\\
2.88	0.0250908568892949\\
3	0.0239907947217172\\
3.11	0.0227438894658611\\
3.21	0.021378484909064\\
3.3	0.0199477185269895\\
3.39	0.0183667206953283\\
3.6	0.0150044325727565\\
3.66	0.0144104238471046\\
3.72	0.0140213264965194\\
3.8	0.0137167615250328\\
3.91	0.013304183599646\\
3.97	0.0129140500046684\\
4.02	0.0124589072798936\\
4.07	0.0118843057828595\\
4.13	0.0110632040846089\\
4.2	0.0100140752711493\\
4.29	0.0087963241710793\\
4.33	0.00840471477684621\\
4.37	0.00814872481480159\\
4.4	0.00805546834447668\\
4.43	0.00804794325640723\\
4.46	0.00812139829779553\\
4.5	0.00832790354880963\\
4.56	0.00879857324173245\\
4.67	0.00976891739260317\\
4.74	0.0102743838614337\\
4.89	0.0112158586926318\\
4.98	0.0117356216219301\\
5.03	0.0118958195203562\\
5.08	0.011904390707512\\
5.13	0.0117613245993132\\
5.21	0.0113576023298534\\
5.27	0.0111034651840779\\
5.32	0.0110373635685191\\
5.36	0.011112393544754\\
5.4	0.0113057972684208\\
5.45	0.0117000333504362\\
5.51	0.012357208716969\\
5.59	0.0134721745139712\\
5.71	0.0155717558917633\\
6.01	0.0225563944723294\\
6.24	0.0293080107455298\\
6.32	0.0317368710035109\\
6.39	0.0335856942640719\\
6.45	0.0348342655719917\\
6.52	0.0358455356831844\\
6.6	0.0364954227335079\\
6.72	0.0369084752592921\\
6.85	0.0369742242343283\\
6.93	0.0365902175160878\\
6.99	0.0359080149532735\\
7.05	0.0348118439456473\\
7.11	0.0332997674425925\\
7.17	0.0314297335804782\\
7.23	0.0292961816016977\\
7.3	0.026607286424117\\
7.37	0.0238271586111448\\
7.45	0.0206641867700655\\
7.54	0.0173076093647644\\
7.65	0.0139454781124092\\
7.7	0.0128594832343442\\
7.74	0.012241714559996\\
7.77	0.0119355647826047\\
7.8	0.0117677560354379\\
7.83	0.0117389091023651\\
7.86	0.0118481355762819\\
7.89	0.0120941987703769\\
7.92	0.0124767839307322\\
7.96	0.0132027769374239\\
8	0.0141877316839367\\
8.05	0.0158194501936574\\
8.1	0.0179555345081015\\
8.17	0.0219139368905213\\
8.36	0.038328867951599\\
8.42	0.0446749082226844\\
8.48	0.0512425439241622\\
8.55	0.0591304960604556\\
8.65	0.071258781077265\\
8.82	0.096253765570744\\
8.89	0.107536792707061\\
8.95	0.116653940330883\\
9	0.123311903642876\\
9.05	0.128768528581788\\
9.1	0.132871575594648\\
9.16	0.136098448050467\\
9.23	0.138134783083051\\
9.42	0.142824150077916\\
9.5	0.147162979526465\\
9.58	0.153421360427626\\
9.65	0.16088370074819\\
9.71	0.169535200448582\\
9.76	0.179093977753813\\
9.81	0.191499651826827\\
9.86	0.207361355002768\\
9.92	0.231549481872469\\
10	0.272954539790939\\
10.15	0.379461140471376\\
10.24	0.469036183375751\\
10.3	0.548865948793685\\
10.36	0.654386208985363\\
10.42	0.795777196202267\\
10.5	1.05744468222663\\
10.65	1.81396825067166\\
10.71	2.20235377396738\\
10.77	2.6155280260759\\
10.82	2.9591177584625\\
10.87	3.2817073954931\\
10.91	3.51071912462569\\
10.95	3.7023319835387\\
10.99	3.84650371727429\\
11.03	3.93442622851874\\
11.06	3.9591641298822\\
11.09	3.94617004883304\\
11.12	3.89417965881434\\
11.15	3.80285841562643\\
11.18	3.67286206100548\\
11.21	3.50587085793485\\
11.24	3.3045958688627\\
11.27	3.07275644292107\\
11.3	2.81502895965585\\
11.33	2.53696775700857\\
11.36	2.24490002301093\\
11.39	1.94579722759664\\
11.42	1.64712638857138\\
11.45	1.35668508196871\\
11.48	1.08242460261326\\
11.51	0.832266040289163\\
11.54	0.613914249138491\\
11.58	0.3848029954507\\
11.62	0.240810816981897\\
11.64	0.204963295695229\\
11.65	0.196708583289104\\
11.66	0.19510736180519\\
11.67	0.200298624986134\\
11.68	0.212407618317519\\
11.7	0.257808985180303\\
11.73	0.380099039846382\\
11.78	0.731113379632568\\
11.82	1.14343559267958\\
11.86	1.66748237992825\\
11.9	2.29449613115405\\
11.94	3.01229830467865\\
11.98	3.80572857636141\\
12.02	4.6571815929543\\
12.06	5.5472131994319\\
12.1	6.45518638858107\\
12.14	7.35992745717177\\
12.18	8.24036482566951\\
12.22	9.07612644227179\\
12.26	9.84807630072651\\
12.3	10.5387759417375\\
12.34	11.1328624388568\\
12.38	11.6173398636006\\
12.42	11.9817862007028\\
12.46	12.2184818364036\\
12.5	12.3224688523482\\
};
\addlegendentry{HOpInf with spDEIM ROM $2r=40$}

\end{axis}

\begin{axis}[%
width=1.273\fheight,
height=0.955\fheight,
at={(-0.169\fheight,-0.133\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/sg_2d/q_test_final.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.983\fheight,
height=0.65\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={Reduced dimension $2r$},
ymode=log,
ymin=0.01,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative state error in $q$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%yminorgrids,
%legend style={at={(0.438,0.674)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [
  color=blue!70!black,
  dashdotted,
  line width=2.0pt,
  mark=o,
  mark size=4.0pt,
  mark options={solid, blue!70!black}
]
  table[row sep=crcr]{%
4	0.448515831339607\\
8	0.238467136337287\\
12	0.156704830249936\\
16	0.0968759243782355\\
20	0.0736076030240395\\
24	0.0672613175553044\\
28	0.0564363401515626\\
32	0.0562527642080719\\
36	0.049322693439924\\
40	0.0494462863495051\\
};
%\addlegendentry{intrusive lifting}

%\addplot [color=green, dashed, line width=2.0pt, mark size=4.0pt, mark=triangle, mark options={solid, green}]
\addplot [
  color=orange!90!black,
  dashed,
  line width=2.0pt,
  mark=triangle*,
  mark size=4.0pt,
  mark options={solid, orange!90!black}
]
  table[row sep=crcr]{%
4	0.378018218184115\\
8	0.234285714590927\\
12	0.171080932168652\\
16	0.105929805607251\\
20	0.0712833541784429\\
24	0.068711608526565\\
28	0.0582902504637456\\
32	0.0589014487242964\\
36	0.0560710647817749\\
40	0.0554768114995593\\
};
%\addlegendentry{nonintrusive lifting}

%\addplot [color=red, dashed, line width=2.0pt, mark size=4.0pt, mark=+, mark options={solid, red}]
\addplot [
  color=purple!80!black,
  densely dotted,
  line width=2.0pt,
  mark=+,
  mark size=4.0pt,
  mark options={solid, purple!80!black}
]
  table[row sep=crcr]{%
4	0.427919721645593\\
8	0.215335824348628\\
12	0.170504269102923\\
16	0.10201405122822\\
20	0.067762748828086\\
24	0.0620642971970352\\
28	0.0509982792430625\\
32	0.0501449306746006\\
36	0.0452607599172993\\
40	0.0455072683909793\\
};
%\addlegendentry{HOpInf with spDEIM}

\end{axis}

\begin{axis}[%
width=1.273\fheight,
height=0.955\fheight,
at={(-0.169\fheight,-0.133\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/sg_2d/q_train_final.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.983\fheight,
height=0.65\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={Reduced dimension $2r$},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative state error in $q$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%yminorgrids,
legend style={draw=none, legend columns=-1},
legend style={at={(0.25,1.1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
legend style={font=\small}
]
%\addplot [color=blue, dashdotted, line width=2.0pt, mark size=4.0pt, mark=o, mark options={solid, blue}]
\addplot [
  color=blue!70!black,
  dashdotted,
  line width=2.0pt,
  mark=o,
  mark size=4.0pt,
  mark options={solid, blue!70!black}
]
  table[row sep=crcr]{%
4	0.205899014359303\\
8	0.06710953093224\\
12	0.0345802765123352\\
16	0.00836253324136981\\
20	0.00401692461776651\\
24	0.00293872021773688\\
28	0.00232797869508457\\
32	0.00223045968051165\\
36	0.00211385003166397\\
40	0.00210560227895953\\
};
\addlegendentry{intrusive lifting}

%\addplot [color=green, dashed, line width=2.0pt, mark size=4.0pt, mark=triangle, mark options={solid, green}]
\addplot [
  color=orange!90!black,
  dashed,
  line width=2.0pt,
  mark=triangle*,
  mark size=4.0pt,
  mark options={solid, orange!90!black}
]
  table[row sep=crcr]{%
4	0.24266766129569\\
8	0.0691722107715322\\
12	0.0350473268638889\\
16	0.0106455848990292\\
20	0.00352828840194326\\
24	0.00390853353636164\\
28	0.00152206863655869\\
32	0.00136041476180307\\
36	0.0012034997637606\\
40	0.0011620193887574\\
};
\addlegendentry{sp Lift \& Learn}

%\addplot [color=red, dashed, line width=2.0pt, mark size=4.0pt, mark=+, mark options={solid, red}]
\addplot [
  color=purple!80!black,
  densely dotted,
  line width=2.0pt,
  mark=+,
  mark size=4.0pt,
  mark options={solid, purple!80!black}
]
  table[row sep=crcr]{%
4	0.15838049867907\\
8	0.0744673208960969\\
12	0.0257796485179741\\
16	0.0115366832427231\\
20	0.00667352503460737\\
24	0.00641696452514929\\
28	0.00579934213802949\\
32	0.00582420708595129\\
36	0.00597926193656035\\
40	0.00599723525665712\\
};
\addlegendentry{HOpInf with spDEIM}

\end{axis}
\end{tikzpicture}%
